Categorical algebra of conditional probability

In the field of categorical probability, one uses concepts and techniques from category theory, such as monads and monoidal categories, to study the structures of probability and statistics. In this paper, we connect some ideas from categorical algebra, namely weakly cartesian functors and natural transformations, to the idea of conditioning in probability theory, using Markov categories and probability monads. First of all, we show that under some conditions, the monad associated to a Markov category with conditionals has a weakly cartesian functor and weakly cartesian multiplication. In particular, we show that this is the case for the Giry monad on standard Borel spaces. We then connect this theory to existing results on statistical experiments. We show that for deterministic statistical experiments, the so-called standard measure construction (which can be seen as a generalization of the ``hypernormalizations'' introduced by Jacobs) satisfies a universal property, allowing an equivalent definition which does not rely on the existence of conditionals.

==> aes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.25, -0.25) {};
		\node [style=morphism] (1) at (-2.25, 1.25) {$f$};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (-2.25, 2.75) {$Y$};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-4.25, 2.75) {$X$};
		\node [style=morphism] (6) at (-3.25, -1.375) {$p$};
		\node [style=none] (7) at (-3.25, -2.5) {};
		\node [style=none] (8) at (-3.25, -3) {$A$};
		\node [style=bn] (9) at (3, -0.25) {};
		\node [style=morphism] (10) at (4, 1.25) {$\vphantom{f}g$};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (4, 2.75) {$Y$};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, 2.75) {$X$};
		\node [style=morphism] (15) at (3, -1.375) {$p$};
		\node [style=none] (16) at (3, -2.5) {};
		\node [style=none] (17) at (3, -3) {$A$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-4.25, 2.25) {};
		\node [style=none] (21) at (4, 0.75) {};
		\node [style=none] (22) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=630, out=165] (0) to (4.center);
		\draw (1) to (2.center);
		\draw (7.center) to (6);
		\draw (6) to (0);
		\draw [in=-90, out=180] (9) to (13.center);
		\draw (10) to (11.center);
		\draw (16.center) to (15);
		\draw (15) to (9);
		\draw (19.center) to (1);
		\draw [in=15, out=-90] (19.center) to (0);
		\draw (20.center) to (4.center);
		\draw (21.center) to (10);
		\draw [in=-90, out=15] (9) to (21.center);
		\draw (22.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> alt-asc-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (19) at (-3, 3.75) {};
		\node [style=bn] (20) at (-4, 7.75) {};
		\node [style=none] (21) at (-3, 2.75) {};
		\node [style=none] (22) at (-3, 2.25) {$A$};
		\node [style=none] (23) at (-4, 4.75) {};
		\node [style=none] (24) at (-1.75, 5) {};
		\node [style=morphism] (25) at (-4, 5.25) {$p$};
		\node [style=none] (26) at (-5.25, 9) {};
		\node [style=none] (27) at (-2.75, 9) {};
		\node [style=none] (28) at (-1.75, 9) {};
		\node [style=none] (29) at (-2.75, 9.5) {};
		\node [style=none] (30) at (-1.75, 9.5) {};
		\node [style=medium box] (31) at (-2.25, 9.5) {$\sigma_{X,A}$};
		\node [style=none] (32) at (-2.25, 13.75) {};
		\node [style=none] (33) at (-5.25, 14.25) {$X$};
		\node [style=none] (34) at (-5.25, 13.75) {};
		\node [style=none] (35) at (-2.25, 14.25) {$Y$};
		\node [style=morphism] (36) at (-2.25, 11.25) {$Pf$};
		\node [style=none] (37) at (0, 8) {$=$};
		\node [style=morphism] (38) at (-4, 6.75) {$\delta_X$};
		\node [style=morphism] (39) at (-2.25, 12.75) {$\samp_Y$};
		\node [style=morphism] (40) at (-5.25, 12.75) {$\samp_X$};
		\node [style=bn] (41) at (4, 3.75) {};
		\node [style=bn] (42) at (3, 6.25) {};
		\node [style=none] (43) at (4, 2.75) {};
		\node [style=none] (44) at (4, 2.25) {$A$};
		\node [style=none] (45) at (3, 4.75) {};
		\node [style=none] (46) at (5.25, 5) {};
		\node [style=morphism] (47) at (3, 5.25) {$p$};
		\node [style=none] (48) at (1.75, 7.5) {};
		\node [style=none] (49) at (4.25, 7.5) {};
		\node [style=none] (50) at (5.25, 9) {};
		\node [style=none] (51) at (4.25, 9.5) {};
		\node [style=none] (52) at (5.25, 9.5) {};
		\node [style=medium box] (53) at (4.75, 9.625) {$\sigma_{X,A}$};
		\node [style=none] (54) at (4.75, 13.75) {};
		\node [style=none] (55) at (1.75, 14.25) {$X$};
		\node [style=none] (56) at (1.75, 13.75) {};
		\node [style=none] (57) at (4.75, 14.25) {$Y$};
		\node [style=morphism] (58) at (4.75, 11.25) {$Pf$};
		\node [style=morphism] (59) at (1.75, 8) {$\delta_X$};
		\node [style=morphism] (60) at (4.75, 12.75) {$\samp_Y$};
		\node [style=morphism] (61) at (1.75, 12.75) {$\samp_X$};
		\node [style=morphism] (62) at (4.25, 8) {$\delta_X$};
		\node [style=none] (86) at (7, 8) {$=$};
		\node [style=bn] (87) at (11, 3.75) {};
		\node [style=bn] (88) at (10, 6.25) {};
		\node [style=none] (89) at (11, 2.75) {};
		\node [style=none] (90) at (11, 2.25) {$A$};
		\node [style=none] (91) at (10, 4.75) {};
		\node [style=none] (92) at (12.25, 5) {};
		\node [style=morphism] (93) at (10, 5.25) {$p$};
		\node [style=none] (94) at (8.75, 7.5) {};
		\node [style=none] (95) at (11.25, 7.5) {};
		\node [style=none] (96) at (12.25, 9) {};
		\node [style=none] (97) at (11.25, 9.5) {};
		\node [style=none] (98) at (12.25, 9.5) {};
		\node [style=medium box] (99) at (11.75, 9.625) {$\sigma_{X,A}$};
		\node [style=none] (100) at (11.75, 11.25) {};
		\node [style=none] (101) at (8.75, 14.25) {$X$};
		\node [style=none] (102) at (8.75, 13.75) {};
		\node [style=none] (103) at (11.75, 14.25) {$Y$};
		\node [style=medium box] (104) at (11.75, 12.75) {$f$};
		\node [style=morphism] (105) at (11.75, 11.25) {$\samp_{X\otimes A}$};
		\node [style=morphism] (106) at (11.25, 8) {$\delta_X$};
		\node [style=none] (107) at (0, -6) {$=$};
		\node [style=bn] (108) at (4, -10.25) {};
		\node [style=bn] (109) at (3, -7.75) {};
		\node [style=none] (110) at (4, -11.25) {};
		\node [style=none] (111) at (4, -11.75) {$A$};
		\node [style=none] (112) at (3, -9.25) {};
		\node [style=none] (113) at (5.25, -9) {};
		\node [style=morphism] (114) at (3, -8.75) {$p$};
		\node [style=none] (115) at (1.75, -6.5) {};
		\node [style=none] (116) at (4.25, -6.5) {};
		\node [style=none] (117) at (5.25, -6) {};
		\node [style=none] (118) at (4.25, -1.25) {};
		\node [style=none] (121) at (4.75, -0.25) {};
		\node [style=none] (122) at (1.75, 0.25) {$X$};
		\node [style=none] (123) at (1.75, -0.25) {};
		\node [style=none] (124) at (4.75, 0.25) {$Y$};
		\node [style=medium box] (125) at (4.75, -1.25) {$f$};
		\node [style=morphism] (126) at (4.25, -3.75) {$\samp_X$};
		\node [style=morphism] (127) at (4.25, -6) {$\delta_X$};
		\node [style=morphism] (131) at (8.75, 8) {$\delta_X$};
		\node [style=morphism] (132) at (8.75, 12.75) {$\samp_X$};
		\node [style=morphism] (133) at (1.75, -6) {$\delta_X$};
		\node [style=morphism] (134) at (1.75, -1.25) {$\samp_X$};
		\node [style=none] (135) at (11.75, 13.75) {};
		\node [style=none] (136) at (11.25, 12.75) {};
		\node [style=none] (137) at (12.25, 12.75) {};
		\node [style=none] (138) at (11.25, 11.25) {};
		\node [style=none] (139) at (12.25, 11.25) {};
		\node [style=none] (140) at (7, -6) {$=$};
		\node [style=bn] (141) at (11, -10.25) {};
		\node [style=bn] (142) at (10, -7.75) {};
		\node [style=none] (143) at (11, -11.25) {};
		\node [style=none] (144) at (11, -11.75) {$A$};
		\node [style=none] (145) at (10, -9.25) {};
		\node [style=none] (146) at (12.25, -9) {};
		\node [style=morphism] (147) at (10, -8.75) {$p$};
		\node [style=none] (148) at (8.75, -6.5) {};
		\node [style=none] (149) at (11.25, -6.5) {};
		\node [style=none] (150) at (12.25, -3.75) {};
		\node [style=none] (151) at (11.25, -3.75) {};
		\node [style=none] (152) at (11.75, -0.25) {};
		\node [style=none] (153) at (8.75, 0.25) {$X$};
		\node [style=none] (154) at (8.75, -0.25) {};
		\node [style=none] (155) at (11.75, 0.25) {$Y$};
		\node [style=medium box] (156) at (11.75, -3.75) {$f$};
		\node [style=none] (157) at (6, -3.75) {};
		\node [style=none] (158) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw [in=165, out=-90] (23.center) to (19);
		\draw [in=-90, out=15] (19) to (24.center);
		\draw (20) to (23.center);
		\draw [in=165, out=-90] (26.center) to (20);
		\draw [in=270, out=15] (20) to (27.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31);
		\draw (34.center) to (26.center);
		\draw (41) to (43.center);
		\draw [in=165, out=-90] (45.center) to (41);
		\draw [in=-90, out=15] (41) to (46.center);
		\draw (42) to (45.center);
		\draw [in=165, out=-90] (48.center) to (42);
		\draw [in=270, out=15] (42) to (49.center);
		\draw (50.center) to (46.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (54.center) to (53);
		\draw (56.center) to (48.center);
		\draw (87) to (89.center);
		\draw [in=165, out=-90] (91.center) to (87);
		\draw [in=-90, out=15] (87) to (92.center);
		\draw (88) to (91.center);
		\draw [in=165, out=-90] (94.center) to (88);
		\draw [in=270, out=15] (88) to (95.center);
		\draw (96.center) to (92.center);
		\draw (97.center) to (95.center);
		\draw (98.center) to (96.center);
		\draw (100.center) to (99);
		\draw (102.center) to (94.center);
		\draw (108) to (110.center);
		\draw [in=165, out=-90] (112.center) to (108);
		\draw [in=-90, out=15] (108) to (113.center);
		\draw (109) to (112.center);
		\draw [in=165, out=-90] (115.center) to (109);
		\draw [in=270, out=15] (109) to (116.center);
		\draw (117.center) to (113.center);
		\draw (118.center) to (116.center);
		\draw (123.center) to (115.center);
		\draw (135.center) to (104);
		\draw (136.center) to (138.center);
		\draw (137.center) to (139.center);
		\draw (121.center) to (125);
		\draw (141) to (143.center);
		\draw [in=165, out=-90] (145.center) to (141);
		\draw [in=-90, out=15] (141) to (146.center);
		\draw (142) to (145.center);
		\draw [in=165, out=-90] (148.center) to (142);
		\draw [in=270, out=15] (142) to (149.center);
		\draw (150.center) to (146.center);
		\draw (151.center) to (149.center);
		\draw (154.center) to (148.center);
		\draw (152.center) to (156);
		\draw [in=90, out=-90] (157.center) to (117.center);
		\draw [in=90, out=-90] (158.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> alt-asc-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (19) at (-7, -3.75) {};
		\node [style=bn] (20) at (-8, 0.25) {};
		\node [style=none] (21) at (-7, -4.75) {};
		\node [style=none] (22) at (-7, -5.25) {$A$};
		\node [style=none] (23) at (-8, -2.75) {};
		\node [style=none] (24) at (-5.75, -2.5) {};
		\node [style=morphism] (25) at (-8, -2.25) {$p$};
		\node [style=none] (26) at (-9.25, 1.5) {};
		\node [style=none] (27) at (-6.75, 1.5) {};
		\node [style=none] (28) at (-5.75, 1.5) {};
		\node [style=none] (29) at (-6.75, 2) {};
		\node [style=none] (30) at (-5.75, 2) {};
		\node [style=medium box] (31) at (-6.25, 2) {$\sigma_{X,A}$};
		\node [style=none] (32) at (-6.25, 4.75) {};
		\node [style=none] (33) at (-9.25, 5.25) {$X$};
		\node [style=none] (34) at (-9.25, 4.75) {};
		\node [style=none] (35) at (-6.25, 5.25) {$PY$};
		\node [style=morphism] (36) at (-6.25, 3.75) {$Pf$};
		\node [style=none] (37) at (-4, 0) {$=$};
		\node [style=morphism] (38) at (-8, -0.75) {$\delta_X$};
		\node [style=morphism] (40) at (-9.25, 3.75) {$\samp_X$};
		\node [style=bn] (41) at (0, -3.75) {};
		\node [style=bn] (42) at (-1, -1.25) {};
		\node [style=none] (43) at (0, -4.75) {};
		\node [style=none] (44) at (0, -5.25) {$A$};
		\node [style=none] (45) at (-1, -2.75) {};
		\node [style=none] (46) at (1.25, -2.5) {};
		\node [style=morphism] (47) at (-1, -2.25) {$p$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (0.25, 0) {};
		\node [style=none] (50) at (1.25, 1.5) {};
		\node [style=none] (51) at (0.25, 2) {};
		\node [style=none] (52) at (1.25, 2) {};
		\node [style=medium box] (53) at (0.75, 2.125) {$\sigma_{X,A}$};
		\node [style=none] (54) at (0.75, 4.75) {};
		\node [style=none] (55) at (-2.25, 5.25) {$X$};
		\node [style=none] (56) at (-2.25, 4.75) {};
		\node [style=none] (57) at (0.75, 5.25) {$PY$};
		\node [style=morphism] (58) at (0.75, 3.75) {$Pf$};
		\node [style=morphism] (59) at (-2.25, 0.5) {$\delta_X$};
		\node [style=morphism] (61) at (-2.25, 3.75) {$\samp_X$};
		\node [style=morphism] (62) at (0.25, 0.5) {$\delta_X$};
		\node [style=none] (86) at (3, 0) {$=$};
		\node [style=bn] (159) at (7, -3.75) {};
		\node [style=bn] (160) at (6, -1.25) {};
		\node [style=none] (161) at (7, -4.75) {};
		\node [style=none] (162) at (7, -5.25) {$A$};
		\node [style=none] (163) at (6, -2.75) {};
		\node [style=none] (164) at (8.25, -2.5) {};
		\node [style=morphism] (165) at (6, -2.25) {$p$};
		\node [style=none] (166) at (4.75, 0) {};
		\node [style=none] (167) at (7.25, 0) {};
		\node [style=none] (168) at (8.25, 1.5) {};
		\node [style=none] (169) at (7.25, 2) {};
		\node [style=none] (170) at (8.25, 2) {};
		\node [style=medium box] (171) at (7.75, 2.125) {$\sigma_{X,A}$};
		\node [style=none] (172) at (7.75, 4.75) {};
		\node [style=none] (173) at (4.75, 5.25) {$X$};
		\node [style=none] (174) at (4.75, 4.75) {};
		\node [style=none] (175) at (7.75, 5.25) {$PY$};
		\node [style=morphism] (176) at (7.75, 3.75) {$Pf$};
		\node [style=morphism] (179) at (7.25, 0.5) {$\delta_X$};
		\node [style=none] (180) at (-4, -12.5) {$=$};
		\node [style=bn] (181) at (0, -15.5) {};
		\node [style=bn] (182) at (-1, -13) {};
		\node [style=none] (183) at (0, -16.5) {};
		\node [style=none] (184) at (0, -17) {$A$};
		\node [style=none] (185) at (-1, -14.5) {};
		\node [style=none] (186) at (1.25, -14.25) {};
		\node [style=morphism] (187) at (-1, -14) {$p$};
		\node [style=none] (188) at (-2.25, -11.75) {};
		\node [style=none] (189) at (0.25, -11.75) {};
		\node [style=none] (190) at (1.25, -11.75) {};
		\node [style=none] (191) at (0.25, -11.25) {};
		\node [style=none] (192) at (1.25, -11.25) {};
		\node [style=medium box] (193) at (0.75, -11.125) {$\delta_{X,A}$};
		\node [style=none] (194) at (0.75, -8.5) {};
		\node [style=none] (195) at (-2.25, -8) {$X$};
		\node [style=none] (196) at (-2.25, -8.5) {};
		\node [style=none] (197) at (0.75, -8) {$PY$};
		\node [style=morphism] (198) at (0.75, -9.5) {$Pf$};
		\node [style=none] (199) at (3, -12.5) {$=$};
		\node [style=bn] (200) at (7, -15.5) {};
		\node [style=bn] (201) at (6, -13) {};
		\node [style=none] (202) at (7, -16.5) {};
		\node [style=none] (203) at (7, -17) {$A$};
		\node [style=none] (204) at (6, -14.5) {};
		\node [style=none] (205) at (8.25, -14.25) {};
		\node [style=morphism] (206) at (6, -14) {$p$};
		\node [style=none] (207) at (4.75, -11.75) {};
		\node [style=none] (208) at (7.25, -11.75) {};
		\node [style=none] (209) at (8.25, -11.5) {};
		\node [style=none] (210) at (7.25, -10) {};
		\node [style=none] (211) at (8.25, -10) {};
		\node [style=none] (213) at (7.75, -8.25) {};
		\node [style=none] (214) at (4.75, -7.75) {$X$};
		\node [style=none] (215) at (4.75, -8.25) {};
		\node [style=none] (216) at (7.75, -7.75) {$PY$};
		\node [style=morphism] (217) at (7.75, -10) {$f^\#$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw [in=165, out=-90] (23.center) to (19);
		\draw [in=-90, out=15] (19) to (24.center);
		\draw (20) to (23.center);
		\draw [in=165, out=-90] (26.center) to (20);
		\draw [in=270, out=15] (20) to (27.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31);
		\draw (34.center) to (26.center);
		\draw (41) to (43.center);
		\draw [in=165, out=-90] (45.center) to (41);
		\draw [in=-90, out=15] (41) to (46.center);
		\draw (42) to (45.center);
		\draw [in=165, out=-90] (48.center) to (42);
		\draw [in=270, out=15] (42) to (49.center);
		\draw (50.center) to (46.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (54.center) to (53);
		\draw (56.center) to (48.center);
		\draw (159) to (161.center);
		\draw [in=165, out=-90] (163.center) to (159);
		\draw [in=-90, out=15] (159) to (164.center);
		\draw (160) to (163.center);
		\draw [in=165, out=-90] (166.center) to (160);
		\draw [in=270, out=15] (160) to (167.center);
		\draw (168.center) to (164.center);
		\draw (169.center) to (167.center);
		\draw (170.center) to (168.center);
		\draw (172.center) to (171);
		\draw (174.center) to (166.center);
		\draw (181) to (183.center);
		\draw [in=165, out=-90] (185.center) to (181);
		\draw [in=-90, out=15] (181) to (186.center);
		\draw (182) to (185.center);
		\draw [in=165, out=-90] (188.center) to (182);
		\draw [in=270, out=15] (182) to (189.center);
		\draw (190.center) to (186.center);
		\draw (191.center) to (189.center);
		\draw (192.center) to (190.center);
		\draw (194.center) to (193);
		\draw (196.center) to (188.center);
		\draw (200) to (202.center);
		\draw [in=165, out=-90] (204.center) to (200);
		\draw [in=-90, out=15] (200) to (205.center);
		\draw (201) to (204.center);
		\draw [in=165, out=-90] (207.center) to (201);
		\draw [in=270, out=15] (201) to (208.center);
		\draw (209.center) to (205.center);
		\draw (210.center) to (208.center);
		\draw (211.center) to (209.center);
		\draw (215.center) to (207.center);
		\draw (213.center) to (217);
	\end{pgfonlayer}
\end{tikzpicture}


==> alt-asc-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.25, -3.5) {};
		\node [style=bn] (1) at (3.25, -1) {};
		\node [style=none] (2) at (4.25, -4.5) {};
		\node [style=none] (3) at (4.25, -5) {$A$};
		\node [style=none] (4) at (3.25, -2.5) {};
		\node [style=none] (5) at (5.25, -2.5) {};
		\node [style=morphism] (6) at (3.25, -2) {$\pi$};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=medium box] (12) at (4.75, 0.5) {$\sigma_{X,A}$};
		\node [style=none] (13) at (4.75, 4.75) {};
		\node [style=none] (14) at (2.25, 5.25) {$PX$};
		\node [style=none] (15) at (2.25, 4.75) {};
		\node [style=none] (16) at (4.75, 5.25) {$Y$};
		\node [style=morphism] (17) at (4.75, 2.25) {$Pg$};
		\node [style=bn] (19) at (-3.75, -3.5) {};
		\node [style=bn] (20) at (-4.75, -1) {};
		\node [style=none] (21) at (-3.75, -4.5) {};
		\node [style=none] (22) at (-3.75, -5) {$A$};
		\node [style=none] (23) at (-4.75, -2.5) {};
		\node [style=none] (24) at (-2.75, -2.5) {};
		\node [style=morphism] (25) at (-4.75, -2) {$\pi$};
		\node [style=none] (26) at (-5.75, 0) {};
		\node [style=none] (27) at (-3.75, 0) {};
		\node [style=none] (28) at (-2.75, 0) {};
		\node [style=none] (29) at (-3.75, 0.5) {};
		\node [style=none] (30) at (-2.75, 0.5) {};
		\node [style=medium box] (31) at (-3.25, 0.5) {$\sigma_{X,A}$};
		\node [style=none] (32) at (-3.25, 4.75) {};
		\node [style=none] (33) at (-5.75, 5.25) {$PX$};
		\node [style=none] (34) at (-5.75, 4.75) {};
		\node [style=none] (35) at (-3.25, 5.25) {$Y$};
		\node [style=morphism] (36) at (-3.25, 2.25) {$Pf$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=morphism] (38) at (-3.25, 3.75) {$\samp_Y$};
		\node [style=morphism] (39) at (4.75, 3.75) {$\samp_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [in=165, out=-90] (4.center) to (0);
		\draw [in=-90, out=15] (0) to (5.center);
		\draw (1) to (4.center);
		\draw [in=165, out=-90] (7.center) to (1);
		\draw [in=270, out=15] (1) to (8.center);
		\draw (9.center) to (5.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (12);
		\draw (15.center) to (7.center);
		\draw (19) to (21.center);
		\draw [in=165, out=-90] (23.center) to (19);
		\draw [in=-90, out=15] (19) to (24.center);
		\draw (20) to (23.center);
		\draw [in=165, out=-90] (26.center) to (20);
		\draw [in=270, out=15] (20) to (27.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31);
		\draw (34.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> alt-asc-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (19) at (-17, -3.5) {};
		\node [style=bn] (20) at (-18, -1) {};
		\node [style=none] (21) at (-17, -4.5) {};
		\node [style=none] (22) at (-17, -5) {$A$};
		\node [style=none] (23) at (-18, -2.5) {};
		\node [style=none] (24) at (-16, -2.5) {};
		\node [style=morphism] (25) at (-18, -2) {$\pi$};
		\node [style=none] (26) at (-19, 0) {};
		\node [style=none] (27) at (-17, 0) {};
		\node [style=none] (28) at (-16, 0) {};
		\node [style=none] (29) at (-17, 0.5) {};
		\node [style=none] (30) at (-16, 0.5) {};
		\node [style=medium box] (31) at (-16.5, 0.5) {$\sigma_{X,A}$};
		\node [style=none] (32) at (-16.5, 4.75) {};
		\node [style=none] (33) at (-19, 5.25) {$PX$};
		\node [style=none] (34) at (-19, 4.75) {};
		\node [style=none] (35) at (-16.5, 5.25) {$Y$};
		\node [style=morphism] (36) at (-16.5, 2.25) {$Pf$};
		\node [style=none] (37) at (-13.75, 0) {$=$};
		\node [style=morphism] (38) at (-16.5, 3.75) {$\samp_Y$};
		\node [style=bn] (39) at (-10, -3.5) {};
		\node [style=bn] (40) at (-11, -1) {};
		\node [style=none] (41) at (-10, -4.5) {};
		\node [style=none] (42) at (-10, -5) {$A$};
		\node [style=none] (43) at (-11, -2.5) {};
		\node [style=none] (44) at (-9, -2.5) {};
		\node [style=morphism] (45) at (-11, -2) {$\pi$};
		\node [style=none] (46) at (-12, 0) {};
		\node [style=none] (47) at (-10, 0) {};
		\node [style=none] (48) at (-9, 0) {};
		\node [style=none] (49) at (-10, 0.5) {};
		\node [style=none] (50) at (-9, 0.5) {};
		\node [style=medium box] (51) at (-9.5, 0.5) {$\sigma_{X,A}$};
		\node [style=none] (52) at (-9.5, 4.75) {};
		\node [style=none] (53) at (-12, 5.25) {$PX$};
		\node [style=none] (54) at (-12, 4.75) {};
		\node [style=none] (55) at (-9.5, 5.25) {$Y$};
		\node [style=medium box] (56) at (-9.5, 3.5) {$f$};
		\node [style=morphism] (57) at (-9.5, 2) {$\samp_{X\otimes A}$};
		\node [style=none] (58) at (-10, 3.5) {};
		\node [style=none] (59) at (-9, 3.5) {};
		\node [style=none] (60) at (-10, 2) {};
		\node [style=none] (61) at (-9, 2) {};
		\node [style=none] (62) at (-6.75, 0) {$=$};
		\node [style=bn] (63) at (-3, -3.5) {};
		\node [style=bn] (64) at (-4, -1) {};
		\node [style=none] (65) at (-3, -4.5) {};
		\node [style=none] (66) at (-3, -5) {$A$};
		\node [style=none] (67) at (-4, -2.5) {};
		\node [style=none] (68) at (-2, -2.5) {};
		\node [style=morphism] (69) at (-4, -2) {$\pi$};
		\node [style=none] (70) at (-5, 0) {};
		\node [style=none] (71) at (-3, 0) {};
		\node [style=none] (76) at (-2.5, 4.75) {};
		\node [style=none] (77) at (-5, 5.25) {$PX$};
		\node [style=none] (78) at (-5, 4.75) {};
		\node [style=none] (79) at (-2.5, 5.25) {$Y$};
		\node [style=medium box] (80) at (-2.5, 3.5) {$f$};
		\node [style=morphism] (81) at (-3, 1.75) {$\samp_X$};
		\node [style=none] (82) at (-3, 3.5) {};
		\node [style=none] (83) at (-2, 0) {};
		\node [style=none] (84) at (-2, 3.5) {};
		\node [style=none] (85) at (-1.25, 1.75) {};
		\node [style=none] (86) at (-10.75, -13) {$=$};
		\node [style=bn] (87) at (-5.75, -17.5) {};
		\node [style=bn] (88) at (-7.25, -12.5) {};
		\node [style=none] (89) at (-5.75, -18.5) {};
		\node [style=none] (90) at (-5.75, -19) {$A$};
		\node [style=none] (92) at (-4.75, -16.5) {};
		\node [style=none] (94) at (-8.75, -11) {};
		\node [style=none] (95) at (-5.75, -11) {};
		\node [style=none] (96) at (-5.25, -7.75) {};
		\node [style=none] (97) at (-8.25, -7.25) {$PX$};
		\node [style=none] (98) at (-8.75, -10.5) {};
		\node [style=none] (99) at (-5.25, -7.25) {$Y$};
		\node [style=medium box] (100) at (-5.25, -9) {$f$};
		\node [style=none] (102) at (-5.75, -9) {};
		\node [style=none] (104) at (-4.75, -9) {};
		\node [style=bn] (106) at (-6.5, -16.75) {};
		\node [style=none] (107) at (-7.25, -16) {};
		\node [style=none] (108) at (-5.5, -15.75) {};
		\node [style=morphism] (109) at (-7.25, -14.75) {$p$};
		\node [style=morphism] (110) at (-8.25, -10.5) {$(\samp_X)^\dagger_\pi$};
		\node [style=none] (111) at (-8.25, -10.5) {};
		\node [style=none] (112) at (-8.25, -7.75) {};
		\node [style=none] (113) at (-7.75, -10.5) {};
		\node [style=none] (114) at (-7.75, -11) {};
		\node [style=none] (115) at (-5.5, -12.75) {};
		\node [style=none] (116) at (-3, -13) {$=$};
		\node [style=bn] (117) at (2, -17.5) {};
		\node [style=bn] (118) at (0.5, -14) {};
		\node [style=none] (119) at (2, -18.5) {};
		\node [style=none] (120) at (2, -19) {$A$};
		\node [style=none] (122) at (-1.25, -12.25) {};
		\node [style=none] (123) at (1.25, -13.25) {};
		\node [style=none] (124) at (1.75, -7.75) {};
		\node [style=none] (125) at (-0.5, -7.25) {$PX$};
		\node [style=none] (126) at (-1.25, -9) {};
		\node [style=none] (127) at (1.75, -7.25) {$Y$};
		\node [style=medium box] (128) at (1.75, -12.5) {$f$};
		\node [style=none] (130) at (1.25, -12.5) {};
		\node [style=none] (132) at (2.25, -12.5) {};
		\node [style=morphism] (137) at (0.5, -15.25) {$p$};
		\node [style=morphism] (138) at (-0.5, -9) {$(\samp_X)^\dagger_\pi$};
		\node [style=none] (139) at (-0.5, -9) {};
		\node [style=none] (140) at (-0.5, -7.75) {};
		\node [style=none] (141) at (0, -9) {};
		\node [style=none] (142) at (0, -9.5) {};
		\node [style=none] (143) at (3, -11.75) {};
		\node [style=none] (144) at (3, -16.5) {};
		\node [style=bn] (145) at (1.25, -16.75) {};
		\node [style=none] (146) at (0.5, -16) {};
		\node [style=none] (147) at (2.25, -15.75) {};
		\node [style=none] (153) at (-18.5, -13) {$=$};
		\node [style=bn] (154) at (-13.5, -17.5) {};
		\node [style=bn] (155) at (-15, -12.5) {};
		\node [style=none] (156) at (-13.5, -18.5) {};
		\node [style=none] (157) at (-13.5, -19) {$A$};
		\node [style=none] (158) at (-12.5, -16.5) {};
		\node [style=none] (159) at (-16.5, -11) {};
		\node [style=none] (160) at (-13.5, -11) {};
		\node [style=none] (161) at (-13, -7.75) {};
		\node [style=none] (162) at (-16, -7.25) {$PX$};
		\node [style=none] (163) at (-16.5, -10.5) {};
		\node [style=none] (164) at (-13, -7.25) {$Y$};
		\node [style=medium box] (165) at (-13, -9) {$f$};
		\node [style=morphism] (166) at (-15, -14) {$\samp_X$};
		\node [style=none] (167) at (-13.5, -9) {};
		\node [style=none] (169) at (-12.5, -9) {};
		\node [style=bn] (171) at (-14.25, -16.75) {};
		\node [style=none] (172) at (-15, -16) {};
		\node [style=none] (173) at (-13.25, -15.75) {};
		\node [style=morphism] (174) at (-15, -15.5) {$\pi$};
		\node [style=morphism] (175) at (-16, -10.5) {$(\samp_X)^\dagger_\pi$};
		\node [style=none] (176) at (-16, -10.5) {};
		\node [style=none] (177) at (-16, -7.75) {};
		\node [style=none] (178) at (-15.5, -10.5) {};
		\node [style=none] (179) at (-15.5, -11) {};
		\node [style=none] (180) at (-13.25, -12.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw [in=165, out=-90] (23.center) to (19);
		\draw [in=-90, out=15] (19) to (24.center);
		\draw (20) to (23.center);
		\draw [in=165, out=-90] (26.center) to (20);
		\draw [in=270, out=15] (20) to (27.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31);
		\draw (34.center) to (26.center);
		\draw (39) to (41.center);
		\draw [in=165, out=-90] (43.center) to (39);
		\draw [in=-90, out=15] (39) to (44.center);
		\draw (40) to (43.center);
		\draw [in=165, out=-90] (46.center) to (40);
		\draw [in=270, out=15] (40) to (47.center);
		\draw (48.center) to (44.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (54.center) to (46.center);
		\draw (57) to (51);
		\draw (52.center) to (56);
		\draw (60.center) to (58.center);
		\draw (61.center) to (59.center);
		\draw (63) to (65.center);
		\draw [in=165, out=-90] (67.center) to (63);
		\draw [in=-90, out=15] (63) to (68.center);
		\draw (64) to (67.center);
		\draw [in=165, out=-90] (70.center) to (64);
		\draw [in=270, out=15] (64) to (71.center);
		\draw (78.center) to (70.center);
		\draw (76.center) to (80);
		\draw (83.center) to (68.center);
		\draw (82.center) to (71.center);
		\draw [in=-90, out=90] (85.center) to (84.center);
		\draw [in=90, out=-90] (85.center) to (83.center);
		\draw (87) to (89.center);
		\draw [in=-90, out=15] (87) to (92.center);
		\draw [in=165, out=-90] (94.center) to (88);
		\draw [in=270, out=15] (88) to (95.center);
		\draw (98.center) to (94.center);
		\draw (96.center) to (100);
		\draw (102.center) to (95.center);
		\draw [in=165, out=-90] (106) to (87);
		\draw [in=15, out=-90] (108.center) to (106);
		\draw [in=165, out=-90, looseness=0.75] (107.center) to (106);
		\draw (88) to (107.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (108.center);
		\draw [in=270, out=90] (115.center) to (114.center);
		\draw (117) to (119.center);
		\draw [in=165, out=-90] (122.center) to (118);
		\draw [in=270, out=15] (118) to (123.center);
		\draw (126.center) to (122.center);
		\draw [in=90, out=-90, looseness=1.25] (124.center) to (128);
		\draw (130.center) to (123.center);
		\draw (140.center) to (139.center);
		\draw (141.center) to (142.center);
		\draw [in=270, out=90, looseness=0.75] (143.center) to (142.center);
		\draw [in=15, out=-90] (144.center) to (117);
		\draw [in=165, out=-90] (145) to (117);
		\draw [in=165, out=-90] (146.center) to (145);
		\draw [in=-90, out=15] (145) to (147.center);
		\draw (118) to (146.center);
		\draw (154) to (156.center);
		\draw [in=-90, out=15] (154) to (158.center);
		\draw [in=165, out=-90] (159.center) to (155);
		\draw [in=270, out=15] (155) to (160.center);
		\draw (163.center) to (159.center);
		\draw (161.center) to (165);
		\draw (167.center) to (160.center);
		\draw [in=165, out=-90] (171) to (154);
		\draw [in=15, out=-90] (173.center) to (171);
		\draw [in=165, out=-90, looseness=0.75] (172.center) to (171);
		\draw (155) to (172.center);
		\draw (177.center) to (176.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (173.center);
		\draw [in=270, out=90] (180.center) to (179.center);
		\draw (169.center) to (158.center);
		\draw (104.center) to (92.center);
		\draw (147.center) to (132.center);
		\draw (143.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> alt-asc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, -3) {};
		\node [style=bn] (1) at (-6, -0.5) {};
		\node [style=none] (2) at (-5, -4) {};
		\node [style=none] (3) at (-5, -4.5) {$A$};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=morphism] (6) at (-6, -1.5) {$\pi$};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-5, 1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=medium box] (12) at (-4.5, 1) {$\sigma_{X,A}$};
		\node [style=none] (13) at (-4.5, 3.75) {};
		\node [style=none] (14) at (-7, 4.25) {$PX$};
		\node [style=none] (15) at (-7, 3.75) {};
		\node [style=none] (16) at (-4.5, 4.25) {$PY$};
		\node [style=morphism] (17) at (-4.5, 2.75) {$Pg$};
		\node [style=none] (18) at (0.25, 0) {$\Longrightarrow$};
		\node [style=bn] (19) at (-11, -3) {};
		\node [style=bn] (20) at (-12, -0.5) {};
		\node [style=none] (21) at (-11, -4) {};
		\node [style=none] (22) at (-11, -4.5) {$A$};
		\node [style=none] (23) at (-12, -2) {};
		\node [style=none] (24) at (-10, -2) {};
		\node [style=morphism] (25) at (-12, -1.5) {$\pi$};
		\node [style=none] (26) at (-13, 0.5) {};
		\node [style=none] (27) at (-11, 0.5) {};
		\node [style=none] (28) at (-10, 0.5) {};
		\node [style=none] (29) at (-11, 1) {};
		\node [style=none] (30) at (-10, 1) {};
		\node [style=medium box] (31) at (-10.5, 1) {$\sigma_{X,A}$};
		\node [style=none] (32) at (-10.5, 3.75) {};
		\node [style=none] (33) at (-13, 4.25) {$PX$};
		\node [style=none] (34) at (-13, 3.75) {};
		\node [style=none] (35) at (-10.5, 4.25) {$PY$};
		\node [style=morphism] (36) at (-10.5, 2.75) {$Pf$};
		\node [style=none] (37) at (-8.25, 0) {$=$};
		\node [style=bn] (38) at (10, -3) {};
		\node [style=bn] (39) at (9, -0.5) {};
		\node [style=none] (40) at (10, -4) {};
		\node [style=none] (41) at (10, -4.5) {$A$};
		\node [style=none] (42) at (9, -2) {};
		\node [style=none] (43) at (11, -2) {};
		\node [style=morphism] (44) at (9, -1.5) {$p$};
		\node [style=none] (45) at (8, 0.5) {};
		\node [style=none] (46) at (10, 0.5) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (48) at (10, 1.75) {};
		\node [style=none] (49) at (11, 1.75) {};
		\node [style=medium box] (50) at (10.5, 1.75) {$g$};
		\node [style=none] (51) at (10.5, 3.75) {};
		\node [style=none] (52) at (8, 4.25) {$X$};
		\node [style=none] (53) at (8, 3.75) {};
		\node [style=none] (54) at (10.5, 4.25) {$Y$};
		\node [style=bn] (56) at (4, -3) {};
		\node [style=bn] (57) at (3, -0.5) {};
		\node [style=none] (58) at (4, -4) {};
		\node [style=none] (59) at (4, -4.5) {$A$};
		\node [style=none] (60) at (3, -2) {};
		\node [style=none] (61) at (5, -2) {};
		\node [style=morphism] (62) at (3, -1.5) {$p$};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (5, 0.5) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (5, 1.75) {};
		\node [style=medium box] (68) at (4.5, 1.75) {$f$};
		\node [style=none] (69) at (4.5, 3.75) {};
		\node [style=none] (70) at (2, 4.25) {$X$};
		\node [style=none] (71) at (2, 3.75) {};
		\node [style=none] (72) at (4.5, 4.25) {$Y$};
		\node [style=none] (74) at (6.75, 0) {$=$};
		\node [style=none] (75) at (-2, 0) {$\forall\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [in=165, out=-90] (4.center) to (0);
		\draw [in=-90, out=15] (0) to (5.center);
		\draw (1) to (4.center);
		\draw [in=165, out=-90] (7.center) to (1);
		\draw [in=270, out=15] (1) to (8.center);
		\draw (9.center) to (5.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (12);
		\draw (15.center) to (7.center);
		\draw (19) to (21.center);
		\draw [in=165, out=-90] (23.center) to (19);
		\draw [in=-90, out=15] (19) to (24.center);
		\draw (20) to (23.center);
		\draw [in=165, out=-90] (26.center) to (20);
		\draw [in=270, out=15] (20) to (27.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31);
		\draw (34.center) to (26.center);
		\draw (38) to (40.center);
		\draw [in=165, out=-90] (42.center) to (38);
		\draw [in=-90, out=15] (38) to (43.center);
		\draw (39) to (42.center);
		\draw [in=165, out=-90] (45.center) to (39);
		\draw [in=270, out=15] (39) to (46.center);
		\draw (47.center) to (43.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw (51.center) to (50);
		\draw (53.center) to (45.center);
		\draw (56) to (58.center);
		\draw [in=165, out=-90] (60.center) to (56);
		\draw [in=-90, out=15] (56) to (61.center);
		\draw (57) to (60.center);
		\draw [in=165, out=-90] (63.center) to (57);
		\draw [in=270, out=15] (57) to (64.center);
		\draw (65.center) to (61.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (69.center) to (68);
		\draw (71.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> alt-asc0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-5, -0.75) {};
		\node [style=state] (6) at (-5, -1.75) {$\pi$};
		\node [style=none] (7) at (-6, 0.25) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (14) at (-6, 2.25) {$PX$};
		\node [style=none] (15) at (-6, 1.75) {};
		\node [style=none] (16) at (-4, 2.25) {$PY$};
		\node [style=morphism] (17) at (-4, 0.75) {$Pg$};
		\node [style=none] (18) at (0, 0) {$\Longrightarrow$};
		\node [style=bn] (20) at (-11.5, -0.75) {};
		\node [style=state] (25) at (-11.5, -1.75) {$\pi$};
		\node [style=none] (26) at (-12.5, 0.25) {};
		\node [style=none] (27) at (-10.5, 0.25) {};
		\node [style=none] (29) at (-10.5, 1.75) {};
		\node [style=none] (33) at (-12.5, 2.25) {$PX$};
		\node [style=none] (34) at (-12.5, 1.75) {};
		\node [style=none] (35) at (-10.5, 2.25) {$PY$};
		\node [style=morphism] (36) at (-10.5, 0.75) {$Pf$};
		\node [style=none] (37) at (5.75, 0) {$=$};
		\node [style=bn] (39) at (8.25, -0.75) {};
		\node [style=state] (44) at (8.25, -1.75) {$p$};
		\node [style=none] (45) at (7.25, 0.25) {};
		\node [style=none] (46) at (9.25, 0.25) {};
		\node [style=morphism] (50) at (9.25, 0.75) {$g$};
		\node [style=none] (51) at (9.25, 1.75) {};
		\node [style=none] (52) at (7.25, 2.25) {$X$};
		\node [style=none] (53) at (7.25, 1.75) {};
		\node [style=none] (54) at (9.25, 2.25) {$Y$};
		\node [style=bn] (57) at (2.75, -0.75) {};
		\node [style=state] (62) at (2.75, -1.75) {$p$};
		\node [style=none] (63) at (1.75, 0.25) {};
		\node [style=none] (64) at (3.75, 0.25) {};
		\node [style=morphism] (68) at (3.75, 0.75) {$f$};
		\node [style=none] (69) at (3.75, 1.75) {};
		\node [style=none] (70) at (1.75, 2.25) {$X$};
		\node [style=none] (71) at (1.75, 1.75) {};
		\node [style=none] (72) at (3.75, 2.25) {$Y$};
		\node [style=none] (74) at (-8, 0) {$=$};
		\node [style=none] (75) at (-2, 0) {$\forall\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (7.center) to (1);
		\draw [in=270, out=15] (1) to (8.center);
		\draw (10.center) to (8.center);
		\draw (15.center) to (7.center);
		\draw [in=165, out=-90] (26.center) to (20);
		\draw [in=270, out=15] (20) to (27.center);
		\draw (29.center) to (27.center);
		\draw (34.center) to (26.center);
		\draw [in=165, out=-90] (45.center) to (39);
		\draw [in=270, out=15] (39) to (46.center);
		\draw (51.center) to (50);
		\draw (53.center) to (45.center);
		\draw [in=165, out=-90] (63.center) to (57);
		\draw [in=270, out=15] (57) to (64.center);
		\draw (69.center) to (68);
		\draw (71.center) to (63.center);
		\draw (20) to (25);
		\draw (1) to (6);
		\draw (57) to (62);
		\draw (39) to (44);
		\draw (68) to (64.center);
		\draw (50) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bayesian-samp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 0) {};
		\node [style=none] (3) at (4.5, 2.75) {};
		\node [style=none] (4) at (4.5, 3.25) {$PX$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 3.25) {$X$};
		\node [style=bn] (8) at (-3, 0) {};
		\node [style=morphism] (9) at (-4, 1.5) {$\samp_X$};
		\node [style=none] (10) at (-4, 2.75) {};
		\node [style=none] (11) at (-4, 3.25) {$X$};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 3.25) {$PX$};
		\node [style=none] (15) at (0, -0.25) {$=$};
		\node [style=morphism] (16) at (3, -1) {$p$};
		\node [style=none] (17) at (4, -3) {};
		\node [style=none] (18) at (4, -3.5) {$A$};
		\node [style=bn] (19) at (4, -2.25) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=medium box] (22) at (4.5, 1.5) {$(\samp_X)^\dagger_\pi$};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (24) at (-3, -3.5) {$A$};
		\node [style=morphism] (25) at (-3, -1.5) {$\pi$};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (27) at (2, 2.75) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (5.center);
		\draw [in=-90, out=15] (8) to (12.center);
		\draw (9) to (10.center);
		\draw (16) to (0);
		\draw (19) to (17.center);
		\draw [in=15, out=-90] (20.center) to (19);
		\draw [in=15, out=-90] (21.center) to (0);
		\draw (3.center) to (22);
		\draw (25) to (23.center);
		\draw (8) to (25);
		\draw (12.center) to (26.center);
		\draw (27.center) to (5.center);
		\draw (28.center) to (20.center);
		\draw [in=165, out=-90] (29.center) to (8);
		\draw (29.center) to (9);
		\draw [in=165, out=-90] (30.center) to (19);
		\draw (16) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bayesian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 0) {};
		\node [style=none] (3) at (4.5, 2.75) {};
		\node [style=none] (4) at (4.5, 3.25) {$\Theta$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 3.25) {$X$};
		\node [style=bn] (8) at (-3, 0) {};
		\node [style=morphism] (9) at (-4, 1.5) {$f$};
		\node [style=none] (10) at (-4, 2.75) {};
		\node [style=none] (11) at (-4, 3.25) {$X$};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 3.25) {$\Theta$};
		\node [style=none] (15) at (0, -0.25) {$=$};
		\node [style=morphism] (16) at (3, -1) {$q$};
		\node [style=none] (17) at (4, -3) {};
		\node [style=none] (18) at (4, -3.5) {$A$};
		\node [style=bn] (19) at (4, -2.25) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=medium box] (22) at (4.5, 1.5) {$f^\dagger_p$};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (24) at (-3, -3.5) {$A$};
		\node [style=morphism] (25) at (-3, -1.5) {$p$};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (27) at (2, 2.75) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (5.center);
		\draw [in=-90, out=15] (8) to (12.center);
		\draw (9) to (10.center);
		\draw (16) to (0);
		\draw (19) to (17.center);
		\draw [in=15, out=-90] (20.center) to (19);
		\draw [in=15, out=-90] (21.center) to (0);
		\draw (3.center) to (22);
		\draw (25) to (23.center);
		\draw (8) to (25);
		\draw (12.center) to (26.center);
		\draw (27.center) to (5.center);
		\draw (28.center) to (20.center);
		\draw [in=165, out=-90] (29.center) to (8);
		\draw (29.center) to (9);
		\draw [in=165, out=-90] (30.center) to (19);
		\draw (16) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bayesian0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, -1) {};
		\node [style=none] (3) at (4, 1.75) {};
		\node [style=none] (4) at (4, 2.25) {$\Theta$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 2.25) {$X$};
		\node [style=bn] (8) at (-3, -1) {};
		\node [style=morphism] (9) at (-4, 0.5) {$f$};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4, 2.25) {$X$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-2, 2.25) {$\Theta$};
		\node [style=none] (15) at (0, -0.25) {$=$};
		\node [style=state] (16) at (3, -2) {$q$};
		\node [style=none] (21) at (4, 0) {};
		\node [style=medium box] (22) at (4, 0.5) {$f^\dagger_p$};
		\node [style=state] (25) at (-3, -2) {$p$};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=none] (27) at (2, 1.75) {};
		\node [style=none] (29) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (5.center);
		\draw [in=-90, out=15] (8) to (12.center);
		\draw (9) to (10.center);
		\draw (16) to (0);
		\draw [in=15, out=-90] (21.center) to (0);
		\draw (3.center) to (22);
		\draw (8) to (25);
		\draw (12.center) to (26.center);
		\draw (27.center) to (5.center);
		\draw [in=165, out=-90] (29.center) to (8);
		\draw (29.center) to (9);
		\draw (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> bayesian2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 0.25) {};
		\node [style=none] (3) at (4.5, 3) {};
		\node [style=none] (4) at (4.5, 3.5) {$X$};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (2, 3.5) {$Y$};
		\node [style=bn] (8) at (-3, -0.5) {};
		\node [style=morphism] (9) at (-4, 1.5) {$f$};
		\node [style=none] (10) at (-4, 3) {};
		\node [style=none] (11) at (-4, 3.5) {$Y$};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-2, 3.5) {$X$};
		\node [style=none] (15) at (0, -0.25) {$=$};
		\node [style=morphism] (16) at (3, -2.25) {$p$};
		\node [style=none] (17) at (4, -4.5) {};
		\node [style=none] (18) at (4, -5) {$A$};
		\node [style=bn] (19) at (4, -3.75) {};
		\node [style=none] (20) at (5, -2.75) {};
		\node [style=none] (21) at (4, 1.25) {};
		\node [style=medium box] (22) at (4.5, 1.75) {$f^\dagger_p$};
		\node [style=none] (23) at (-3, -4.5) {};
		\node [style=none] (24) at (-3, -5) {$A$};
		\node [style=morphism] (25) at (-3, -2.5) {$p$};
		\node [style=none] (26) at (-2, 3) {};
		\node [style=none] (27) at (2, 3) {};
		\node [style=none] (28) at (5, 1.25) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (3, -2.75) {};
		\node [style=morphism] (32) at (3, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (5.center);
		\draw [in=-90, out=15] (8) to (12.center);
		\draw (9) to (10.center);
		\draw (16) to (0);
		\draw (19) to (17.center);
		\draw [in=15, out=-90] (20.center) to (19);
		\draw [in=15, out=-90] (21.center) to (0);
		\draw (3.center) to (22);
		\draw (25) to (23.center);
		\draw (8) to (25);
		\draw (12.center) to (26.center);
		\draw (27.center) to (5.center);
		\draw (28.center) to (20.center);
		\draw [in=165, out=-90] (29.center) to (8);
		\draw (29.center) to (9);
		\draw [in=165, out=-90] (30.center) to (19);
		\draw (16) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2.5) {};
		\node [style=none] (1) at (-6, 0) {$=$};
		\node [style=none] (2) at (-8.5, -3) {$A$};
		\node [style=morphism] (3) at (-8.5, -1.5) {$f$};
		\node [style=none] (4) at (-9.25, 2.5) {};
		\node [style=none] (5) at (-7.75, 3) {$X$};
		\node [style=none] (6) at (-8.5, -2.5) {};
		\node [style=none] (7) at (-9.25, 1.5) {};
		\node [style=none] (8) at (-7.75, 1.5) {};
		\node [style=bn] (9) at (-8.5, 0.75) {};
		\node [style=morphism] (10) at (-8.5, -0.25) {$g$};
		\node [style=morphism] (11) at (-9.25, 1.75) {$h_1$};
		\node [style=none] (12) at (-9.25, 3) {$Y$};
		\node [style=none] (13) at (-3.5, -2.5) {};
		\node [style=none] (14) at (-3.5, -3) {$A$};
		\node [style=none] (15) at (-2.75, 2.5) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-4.25, 1.5) {};
		\node [style=bn] (18) at (-3.5, 0.75) {};
		\node [style=none] (19) at (-4.25, 2.5) {};
		\node [style=morphism] (20) at (-3.5, -0.25) {$g$};
		\node [style=morphism] (21) at (-4.25, 1.75) {$h_2$};
		\node [style=none] (22) at (-4.25, 3) {$Y$};
		\node [style=morphism] (23) at (-3.5, -1.5) {$f$};
		\node [style=none] (24) at (-2.75, 3) {$X$};
		\node [style=none] (25) at (0, 0) {$\Longrightarrow$};
		\node [style=none] (26) at (4.25, 3) {};
		\node [style=none] (27) at (7.5, 0) {$=$};
		\node [style=none] (28) at (4.5, -3.5) {$A$};
		\node [style=morphism] (29) at (4.5, -2) {$f$};
		\node [style=none] (30) at (2.75, 3) {};
		\node [style=none] (31) at (4.25, 3.5) {$X$};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=bn] (34) at (3.5, 1) {};
		\node [style=morphism] (36) at (2.75, 2) {$h_1$};
		\node [style=none] (37) at (2.75, 3.5) {$Y$};
		\node [style=none] (38) at (4.5, -3) {};
		\node [style=bn] (39) at (4.5, -1) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, 3) {};
		\node [style=none] (42) at (5.5, 3.5) {$W$};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=morphism] (60) at (3.5, 0.25) {$g$};
		\node [style=none] (61) at (10.75, 3) {};
		\node [style=none] (62) at (11, -3.5) {$A$};
		\node [style=morphism] (63) at (11, -2) {$f$};
		\node [style=none] (64) at (9.25, 3) {};
		\node [style=none] (65) at (10.75, 3.5) {$X$};
		\node [style=none] (66) at (9.25, 1.75) {};
		\node [style=none] (67) at (10.75, 1.75) {};
		\node [style=bn] (68) at (10, 1) {};
		\node [style=morphism] (69) at (9.25, 2) {$h_2$};
		\node [style=none] (70) at (9.25, 3.5) {$Y$};
		\node [style=none] (71) at (11, -3) {};
		\node [style=bn] (72) at (11, -1) {};
		\node [style=none] (73) at (12, 0) {};
		\node [style=none] (74) at (12, 3) {};
		\node [style=none] (75) at (12, 3.5) {$W$};
		\node [style=none] (76) at (10, 0) {};
		\node [style=morphism] (77) at (10, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (9);
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (16.center) to (15.center);
		\draw [style=morphism, in=-90, out=165] (18) to (17.center);
		\draw [style=morphism, in=-90, out=15] (18) to (16.center);
		\draw [style=morphism] (17.center) to (19.center);
		\draw [style=morphism] (13.center) to (18);
		\draw [style=morphism, in=-90, out=15] (34) to (33.center);
		\draw [style=morphism, in=-90, out=165] (34) to (32.center);
		\draw [style=morphism] (33.center) to (26.center);
		\draw [style=morphism] (32.center) to (30.center);
		\draw [style=morphism] (38.center) to (39);
		\draw [style=morphism, in=-90, out=15] (39) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=165, out=-90] (59.center) to (39);
		\draw (34) to (59.center);
		\draw [style=morphism, in=-90, out=15] (68) to (67.center);
		\draw [style=morphism, in=-90, out=165] (68) to (66.center);
		\draw [style=morphism] (67.center) to (61.center);
		\draw [style=morphism] (66.center) to (64.center);
		\draw [style=morphism] (71.center) to (72);
		\draw [style=morphism, in=-90, out=15] (72) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=165, out=-90] (76.center) to (72);
		\draw (68) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.75, 0.5) {$f$};
		\node [style=none] (1) at (-3.25, 3.75) {};
		\node [style=none] (2) at (-3.25, 4.25) {$X$};
		\node [style=none] (3) at (-2.25, 3.75) {};
		\node [style=none] (4) at (-2.25, 4.25) {$Y$};
		\node [style=none] (5) at (-2.75, -3.75) {$A$};
		\node [style=none] (6) at (-2.75, -3.25) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (4.5, -3.75) {$A$};
		\node [style=none] (11) at (4.5, -3.25) {};
		\node [style=bn] (13) at (4.5, -2.25) {};
		\node [style=medium box] (14) at (3.5, -0.75) {$f$};
		\node [style=medium box] (15) at (4.75, 2.5) {$\,f|_X\,$};
		\node [style=bn] (16) at (3, 0.75) {};
		\node [style=none] (17) at (4.75, 3.75) {};
		\node [style=none] (18) at (4.75, 4.25) {$Y$};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (5.5, -1.25) {};
		\node [style=none] (21) at (2, 4.25) {$X$};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=bn] (23) at (4, 0.375) {};
		\node [style=none] (24) at (4, -0.75) {};
		\node [style=none] (25) at (3, -0.75) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (5.5, 2.25) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (8.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (24.center) to (23);
		\draw (25.center) to (16);
		\draw (11.center) to (13);
		\draw [in=270, out=15] (13) to (20.center);
		\draw [in=270, out=15] (16) to (19.center);
		\draw (15) to (17.center);
		\draw [in=270, out=165] (16) to (22.center);
		\draw (26.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw [in=165, out=-90] (28.center) to (13);
		\draw (14) to (28.center);
		\draw (29.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1.5) {$X$};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-1, 1.5) {$X$};
		\node [style=none] (6) at (1, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> delta-q-as-det1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -3.25) {$p$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=bn] (2) at (-1.5, 2.75) {};
		\node [style=none] (3) at (-2.5, 3.75) {};
		\node [style=none] (4) at (-2.5, 4.25) {$X$};
		\node [style=none] (5) at (-0.5, 3.75) {};
		\node [style=none] (6) at (-0.5, 4.25) {$X$};
		\node [style=none] (7) at (-4.5, 3.75) {};
		\node [style=none] (8) at (-4.5, 4.25) {$PX$};
		\node [style=none] (9) at (-4.5, 1.5) {};
		\node [style=morphism] (10) at (-3, -1.5) {$\delta_X$};
		\node [style=morphism] (11) at (-1.5, 1.5) {$\texttt{samp}_X$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=state] (13) at (3, -3.25) {$p$};
		\node [style=bn] (14) at (3, 0) {};
		\node [style=bn] (15) at (5, 1.5) {};
		\node [style=none] (16) at (3.5, 3.75) {};
		\node [style=none] (17) at (3.5, 4.25) {$X$};
		\node [style=none] (18) at (6.5, 3.75) {};
		\node [style=none] (19) at (6.5, 4.25) {$X$};
		\node [style=none] (20) at (1.5, 3.75) {};
		\node [style=none] (21) at (1.5, 4.25) {$PX$};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=morphism] (23) at (3, -1.5) {$\delta_X$};
		\node [style=morphism] (24) at (3.5, 2.75) {$\texttt{samp}_X$};
		\node [style=morphism] (25) at (6.5, 2.75) {$\texttt{samp}_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw [in=270, out=180] (2) to (3.center);
		\draw [in=270, out=0] (2) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (9.center) to (1);
		\draw (1) to (10);
		\draw (10) to (0);
		\draw [in=0, out=-90, looseness=1.25] (11) to (1);
		\draw (2) to (11);
		\draw (22.center) to (20.center);
		\draw [in=180, out=-90, looseness=1.25] (22.center) to (14);
		\draw (14) to (23);
		\draw (23) to (13);
		\draw [in=180, out=-90] (24) to (15);
		\draw [in=270, out=0] (15) to (25);
		\draw [in=0, out=-90] (15) to (14);
		\draw (24) to (16.center);
		\draw (25) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> delta-q-as-det2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6, -3.75) {$p$};
		\node [style=bn] (1) at (-6, 0) {};
		\node [style=bn] (2) at (-4.5, 2.75) {};
		\node [style=none] (3) at (-5.5, 3.75) {};
		\node [style=none] (4) at (-5.5, 4.25) {$X$};
		\node [style=none] (5) at (-3.5, 3.75) {};
		\node [style=none] (6) at (-3.5, 4.25) {$X$};
		\node [style=none] (7) at (-7.5, 3.75) {};
		\node [style=none] (8) at (-7.5, 4.25) {$PX$};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=morphism] (10) at (-6, -1.75) {$\delta_X$};
		\node [style=morphism] (11) at (-4.5, 1.5) {$\texttt{samp}_X$};
		\node [style=none] (12) at (-3, 0) {$=$};
		\node [style=state] (13) at (0.25, -3.75) {$p$};
		\node [style=bn] (14) at (0.25, -2.25) {};
		\node [style=bn] (15) at (1.75, 2.75) {};
		\node [style=none] (16) at (0.75, 3.75) {};
		\node [style=none] (17) at (0.75, 4.25) {$X$};
		\node [style=none] (18) at (2.75, 3.75) {};
		\node [style=none] (19) at (2.75, 4.25) {$X$};
		\node [style=none] (20) at (-1.25, 3.75) {};
		\node [style=none] (21) at (-1.25, 4.25) {$PX$};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=morphism] (23) at (-1.25, -0.5) {$\delta_X$};
		\node [style=morphism] (24) at (1.75, 1.5) {$\texttt{samp}_X$};
		\node [style=morphism] (25) at (1.75, -0.5) {$\delta_X$};
		\node [style=none] (26) at (4.25, 0) {$=$};
		\node [style=state] (27) at (7.5, -3.75) {$p$};
		\node [style=bn] (28) at (7.5, -2.25) {};
		\node [style=bn] (29) at (9, 2.75) {};
		\node [style=none] (30) at (8, 3.75) {};
		\node [style=none] (31) at (8, 4.25) {$X$};
		\node [style=none] (32) at (10, 3.75) {};
		\node [style=none] (33) at (10, 4.25) {$X$};
		\node [style=none] (34) at (6, 3.75) {};
		\node [style=none] (35) at (6, 4.25) {$PX$};
		\node [style=none] (36) at (6, 1.5) {};
		\node [style=morphism] (37) at (6, -0.5) {$\delta_X$};
		\node [style=none] (38) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw [in=270, out=180] (2) to (3.center);
		\draw [in=270, out=0] (2) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (9.center) to (1);
		\draw (1) to (10);
		\draw (10) to (0);
		\draw [in=0, out=-90, looseness=1.25] (11) to (1);
		\draw (2) to (11);
		\draw (22.center) to (20.center);
		\draw [in=270, out=180] (15) to (16.center);
		\draw [in=270, out=0] (15) to (18.center);
		\draw (15) to (24);
		\draw (23) to (22.center);
		\draw (24) to (25);
		\draw [in=270, out=180] (14) to (23);
		\draw [in=270, out=0] (14) to (25);
		\draw (14) to (13);
		\draw (36.center) to (34.center);
		\draw [in=270, out=180] (29) to (30.center);
		\draw [in=270, out=0] (29) to (32.center);
		\draw (37) to (36.center);
		\draw [in=270, out=180] (28) to (37);
		\draw (28) to (27);
		\draw (29) to (38.center);
		\draw [in=0, out=-90] (38.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> delta-q-as-det3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4.5, -3.25) {$p$};
		\node [style=bn] (1) at (-4.5, 0) {};
		\node [style=bn] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (-4.25, 3.75) {};
		\node [style=none] (4) at (-4.25, 4.25) {$X$};
		\node [style=none] (5) at (-1.25, 3.75) {};
		\node [style=none] (6) at (-1.25, 4.25) {$X$};
		\node [style=none] (7) at (-6.25, 3.75) {};
		\node [style=none] (8) at (-6.25, 4.25) {$PX$};
		\node [style=none] (9) at (-6.25, 1.5) {};
		\node [style=morphism] (10) at (-4.5, -1.5) {$\delta_X$};
		\node [style=morphism] (11) at (-4.25, 2.75) {$\texttt{samp}_X$};
		\node [style=morphism] (12) at (-1.25, 2.75) {$\texttt{samp}_X$};
		\node [style=none] (13) at (0, -0.5) {$=$};
		\node [style=state] (14) at (3.5, -3.25) {$p$};
		\node [style=bn] (15) at (3.5, -1.5) {};
		\node [style=bn] (16) at (5.25, 1.5) {};
		\node [style=none] (17) at (3.75, 3.75) {};
		\node [style=none] (18) at (3.75, 4.25) {$X$};
		\node [style=none] (19) at (6.75, 3.75) {};
		\node [style=none] (20) at (6.75, 4.25) {$X$};
		\node [style=none] (21) at (1.75, 3.75) {};
		\node [style=none] (22) at (1.75, 4.25) {$PX$};
		\node [style=none] (23) at (1.75, 1.5) {};
		\node [style=morphism] (24) at (1.75, 0) {$\delta_X$};
		\node [style=morphism] (25) at (3.75, 2.75) {$\texttt{samp}_X$};
		\node [style=morphism] (26) at (6.75, 2.75) {$\texttt{samp}_X$};
		\node [style=none] (27) at (8, -0.5) {$=$};
		\node [style=morphism] (28) at (5.25, 0) {$\delta_X$};
		\node [style=state] (29) at (11.75, -3.25) {$p$};
		\node [style=bn] (30) at (11.75, -1.5) {};
		\node [style=bn] (31) at (13.5, 1.5) {};
		\node [style=none] (32) at (12, 3.75) {};
		\node [style=none] (33) at (12, 4.25) {$X$};
		\node [style=none] (34) at (15, 3.75) {};
		\node [style=none] (35) at (15, 4.25) {$X$};
		\node [style=none] (36) at (10, 3.75) {};
		\node [style=none] (37) at (10, 4.25) {$PX$};
		\node [style=none] (38) at (10, 1.5) {};
		\node [style=morphism] (39) at (10, 0) {$\delta_X$};
		\node [style=none] (40) at (13.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw [in=180, out=-90, looseness=1.25] (9.center) to (1);
		\draw (1) to (10);
		\draw (10) to (0);
		\draw [in=180, out=-90] (11) to (2);
		\draw [in=270, out=0] (2) to (12);
		\draw [in=0, out=-90] (2) to (1);
		\draw (11) to (3.center);
		\draw (12) to (5.center);
		\draw (23.center) to (21.center);
		\draw [in=180, out=-90] (25) to (16);
		\draw [in=270, out=0] (16) to (26);
		\draw (25) to (17.center);
		\draw (26) to (19.center);
		\draw (23.center) to (24);
		\draw [in=180, out=-90] (24) to (15);
		\draw [in=270, out=0] (15) to (28);
		\draw (28) to (16);
		\draw (15) to (14);
		\draw (38.center) to (36.center);
		\draw (38.center) to (39);
		\draw [in=180, out=-90] (39) to (30);
		\draw (30) to (29);
		\draw [in=0, out=-90] (40.center) to (30);
		\draw (40.center) to (31);
		\draw [in=270, out=180] (31) to (32.center);
		\draw [in=270, out=0] (31) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, 2.5) {$X$};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 2.5) {$X$};
		\node [style=none] (5) at (-3, -2.5) {$A$};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=morphism] (7) at (-3, -1) {$f$};
		\node [style=bn] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (4.5, 2.5) {$X$};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (2.5, 2.5) {$X$};
		\node [style=none] (13) at (3.5, -2.5) {$A$};
		\node [style=none] (14) at (3.5, -2) {};
		\node [style=morphism] (15) at (2.5, 1) {$f$};
		\node [style=morphism] (16) at (4.5, 1) {$f$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-4, 2) {};
		\node [style=none] (19) at (-2, 2) {};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none] (21) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=165] (0) to (3.center);
		\draw [in=270, out=15] (0) to (1.center);
		\draw (0) to (7);
		\draw (7) to (6.center);
		\draw (15) to (11.center);
		\draw (16) to (9.center);
		\draw (8) to (14.center);
		\draw (18.center) to (3.center);
		\draw (19.center) to (1.center);
		\draw [in=165, out=-90] (20.center) to (8);
		\draw [in=270, out=15] (8) to (21.center);
		\draw (20.center) to (15);
		\draw (16) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, 3) {$A$};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-2.5, 3) {$A$};
		\node [style=none] (5) at (-2.5, 2.5) {};
		\node [style=bn] (7) at (-3.5, -1.75) {};
		\node [style=state] (8) at (-3.5, -2.75) {$q$};
		\node [style=medium box] (9) at (-2.5, 0) {$t^\#$};
		\node [style=morphism] (10) at (-2.5, 1.5) {$e$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=bn] (14) at (3, -1.75) {};
		\node [style=state] (15) at (3, -2.75) {$q$};
		\node [style=none] (18) at (2, 3) {$A$};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (4, 3) {$A$};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=none] (23) at (4, 2.5) {};
		\node [style=none] (24) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=165] (7) to (3.center);
		\draw [in=270, out=15] (7) to (12.center);
		\draw (8) to (7);
		\draw (9) to (10);
		\draw (10) to (5.center);
		\draw (15) to (14);
		\draw [in=270, out=15] (14) to (21.center);
		\draw [in=270, out=165] (14) to (19.center);
		\draw (22.center) to (3.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (19.center);
		\draw (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> eq-prin-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-5, -3.25) {};
		\node [style=none] (3) at (-5, -3.75) {$A$};
		\node [style=bn] (5) at (-5.75, 0) {};
		\node [style=bn] (6) at (-4.25, 0) {};
		\node [style=morphism] (7) at (-7.5, 1.75) {$f$};
		\node [style=bn] (8) at (-6, 2) {};
		\node [style=none] (9) at (-7.5, 3.25) {$Z$};
		\node [style=none] (10) at (-7.5, 2.75) {};
		\node [style=none] (11) at (-4, 3.25) {$X$};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=none] (13) at (-2.5, 3.25) {$Y$};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=medium box] (15) at (-5, -1.5) {$\quad\rho\quad$};
		\node [style=none] (16) at (-5.75, -1.5) {};
		\node [style=none] (17) at (-4.25, -1.5) {};
		\node [style=none] (35) at (-6, 1.25) {};
		\node [style=none] (36) at (-7.5, 1.25) {};
		\node [style=none] (37) at (-4, 2.75) {};
		\node [style=none] (38) at (-2.5, 2.75) {};
		\node [style=none] (39) at (5.5, -3.25) {};
		\node [style=none] (40) at (5.5, -3.75) {$A$};
		\node [style=bn] (41) at (4.75, 0) {};
		\node [style=bn] (42) at (6.25, 0) {};
		\node [style=morphism] (43) at (3, 1.75) {$g$};
		\node [style=bn] (44) at (4.5, 2) {};
		\node [style=none] (45) at (3, 3.25) {$Z$};
		\node [style=none] (46) at (3, 2.75) {};
		\node [style=none] (47) at (6.5, 3.25) {$X$};
		\node [style=none] (48) at (6.5, 1.25) {};
		\node [style=none] (49) at (8, 3.25) {$Y$};
		\node [style=none] (50) at (8, 1.25) {};
		\node [style=medium box] (51) at (5.5, -1.5) {$\quad\rho\quad$};
		\node [style=none] (52) at (4.75, -1.5) {};
		\node [style=none] (53) at (6.25, -1.5) {};
		\node [style=none] (54) at (4.5, 1.25) {};
		\node [style=none] (55) at (3, 1.25) {};
		\node [style=none] (56) at (6.5, 2.75) {};
		\node [style=none] (57) at (8, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=15] (5) to (12.center);
		\draw [in=270, out=15] (6) to (14.center);
		\draw (17.center) to (6);
		\draw (16.center) to (5);
		\draw (15) to (2.center);
		\draw (8) to (35.center);
		\draw [in=270, out=165] (6) to (35.center);
		\draw [in=165, out=-90] (36.center) to (5);
		\draw (10.center) to (36.center);
		\draw (37.center) to (12.center);
		\draw (38.center) to (14.center);
		\draw [in=270, out=15] (41) to (48.center);
		\draw [in=270, out=15] (42) to (50.center);
		\draw (53.center) to (42);
		\draw (52.center) to (41);
		\draw (51) to (39.center);
		\draw (44) to (54.center);
		\draw [in=270, out=165] (42) to (54.center);
		\draw [in=165, out=-90] (55.center) to (41);
		\draw (46.center) to (55.center);
		\draw (56.center) to (48.center);
		\draw (57.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eq-prin-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=bn] (2) at (-5.5, 1.75) {};
		\node [style=morphism] (4) at (-6.5, 3.25) {$f$};
		\node [style=none] (6) at (-6.5, 5) {$Z$};
		\node [style=none] (7) at (-6.5, 4.5) {};
		\node [style=none] (8) at (-4.5, 5) {$X$};
		\node [style=none] (9) at (-4.5, 2.75) {};
		\node [style=none] (10) at (-2.5, 5) {$Y$};
		\node [style=none] (11) at (-2.5, 4.5) {};
		\node [style=bn] (28) at (2.25, 0.5) {};
		\node [style=none] (32) at (1.5, 5) {$Z$};
		\node [style=none] (33) at (1.5, 1.25) {};
		\node [style=none] (34) at (3.75, 5) {$X$};
		\node [style=none] (35) at (3.75, 4.5) {};
		\node [style=none] (36) at (6, 5) {$Y$};
		\node [style=none] (37) at (6, 4.5) {};
		\node [style=none] (39) at (6.25, 0.25) {};
		\node [style=none] (40) at (4.5, -4.5) {};
		\node [style=none] (41) at (4.5, -5) {$A$};
		\node [style=bn] (44) at (3.75, -1.75) {};
		\node [style=bn] (45) at (5.25, -1.75) {};
		\node [style=bn] (46) at (4.5, -3.5) {};
		\node [style=medium box] (47) at (3.75, 2.5) {$\,\;f^\dagger_p\;\,$};
		\node [style=medium box] (48) at (6, 0.25) {$\,\;g^\dagger_q\;\,$};
		\node [style=none] (49) at (5.25, -0.25) {};
		\node [style=none] (50) at (6.75, -0.25) {};
		\node [style=none] (52) at (4.5, -1) {};
		\node [style=none] (54) at (3, 1.25) {};
		\node [style=none] (55) at (-7.75, 0) {$=$};
		\node [style=none] (75) at (10, 5) {$Z$};
		\node [style=none] (76) at (10, 1.75) {};
		\node [style=none] (77) at (12, 5) {$X$};
		\node [style=none] (78) at (12, 4.5) {};
		\node [style=none] (79) at (14.5, 5) {$Y$};
		\node [style=none] (80) at (14.5, 4.5) {};
		\node [style=none] (82) at (13.25, -4.5) {};
		\node [style=none] (83) at (13.25, -5) {$A$};
		\node [style=none] (84) at (14.5, 2.25) {};
		\node [style=bn] (85) at (12.5, 0) {};
		\node [style=bn] (86) at (14, 0) {};
		\node [style=bn] (87) at (13.25, -2.75) {};
		\node [style=medium box] (88) at (12, 2.25) {$\,\;f^\dagger_p\;\,$};
		\node [style=medium box] (89) at (14.5, 2.25) {$\,\;g^\dagger_q\;\,$};
		\node [style=none] (90) at (13.75, 1.5) {};
		\node [style=none] (91) at (15.25, 1.5) {};
		\node [style=none] (92) at (12.75, 1.5) {};
		\node [style=none] (94) at (11.25, 1.5) {};
		\node [style=none] (95) at (8.75, 0) {$=$};
		\node [style=none] (96) at (-6.5, 2.75) {};
		\node [style=none] (97) at (-4.5, 4.5) {};
		\node [style=none] (98) at (-4, -4.5) {};
		\node [style=none] (99) at (-4, -5) {$A$};
		\node [style=bn] (100) at (-4.75, -1.75) {};
		\node [style=bn] (101) at (-3.25, -1.75) {};
		\node [style=bn] (102) at (-4, -3.5) {};
		\node [style=medium box] (103) at (-5.5, 0.25) {$\,\;f^\dagger_p\;\,$};
		\node [style=medium box] (104) at (-2.5, 0.25) {$\,\;g^\dagger_q\;\,$};
		\node [style=none] (105) at (-3.25, -0.5) {};
		\node [style=none] (106) at (-1.75, -0.5) {};
		\node [style=none] (107) at (-6.25, -0.5) {};
		\node [style=none] (108) at (-4.75, -0.5) {};
		\node [style=none] (109) at (-4.75, -2.75) {};
		\node [style=none] (110) at (-3.25, -2.75) {};
		\node [style=morphism] (111) at (-4.75, -2.5) {$s$};
		\node [style=none] (112) at (-6.25, 0) {};
		\node [style=none] (113) at (-4.75, 0.25) {};
		\node [style=none] (114) at (-3.25, 0.25) {};
		\node [style=none] (115) at (-1.75, 0.25) {};
		\node [style=none] (116) at (-11, -4.5) {};
		\node [style=none] (117) at (-11, -5) {$A$};
		\node [style=bn] (118) at (-11.75, -0.5) {};
		\node [style=bn] (119) at (-10.25, -0.5) {};
		\node [style=morphism] (120) at (-13, 2.5) {$f$};
		\node [style=bn] (121) at (-11.5, 2.5) {};
		\node [style=none] (122) at (-13, 5) {$Z$};
		\node [style=none] (123) at (-13, 4.5) {};
		\node [style=none] (124) at (-10.5, 5) {$X$};
		\node [style=none] (125) at (-10.5, 0.75) {};
		\node [style=none] (126) at (-9.25, 5) {$Y$};
		\node [style=none] (127) at (-9.25, 0.75) {};
		\node [style=medium box] (128) at (-11, -2.5) {$\quad\rho\quad$};
		\node [style=none] (129) at (-11.75, -2.5) {};
		\node [style=none] (130) at (-10.25, -2.5) {};
		\node [style=none] (131) at (-11.5, 0.75) {};
		\node [style=none] (132) at (-13, 0.75) {};
		\node [style=none] (133) at (-10.5, 4.5) {};
		\node [style=none] (134) at (-9.25, 4.5) {};
		\node [style=none] (135) at (-5.5, 0.25) {};
		\node [style=none] (136) at (5.25, 0.25) {};
		\node [style=none] (137) at (6.75, 0.25) {};
		\node [style=morphism] (138) at (3.75, -2.5) {$s$};
		\node [style=none] (139) at (3.75, -2.75) {};
		\node [style=none] (140) at (5.25, -2.75) {};
		\node [style=none] (141) at (2.25, -0.25) {};
		\node [style=none] (142) at (4.5, 2.5) {};
		\node [style=none] (143) at (3, 2.5) {};
		\node [style=none] (144) at (1.5, 4.5) {};
		\node [style=none] (145) at (13.75, 2.25) {};
		\node [style=none] (146) at (15.25, 2.25) {};
		\node [style=morphism] (147) at (12.5, -1.25) {$s$};
		\node [style=none] (148) at (12.5, -2) {};
		\node [style=none] (149) at (14, -2) {};
		\node [style=none] (150) at (11.25, 2.25) {};
		\node [style=none] (151) at (12.75, 2.25) {};
		\node [style=none] (152) at (10, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw [in=270, out=15] (2) to (9.center);
		\draw [in=165, out=-90] (52.center) to (45);
		\draw [in=15, out=-90] (49.center) to (44);
		\draw (46) to (40.center);
		\draw [in=15, out=-90] (50.center) to (45);
		\draw (37.center) to (48);
		\draw [in=270, out=0] (28) to (54.center);
		\draw [in=180, out=-90] (33.center) to (28);
		\draw (35.center) to (47);
		\draw [in=165, out=-90] (92.center) to (86);
		\draw [in=15, out=-90] (90.center) to (85);
		\draw (87) to (82.center);
		\draw [in=15, out=-90] (91.center) to (86);
		\draw (80.center) to (89);
		\draw (78.center) to (88);
		\draw [in=165, out=-90] (94.center) to (85);
		\draw [in=270, out=180] (85) to (76.center);
		\draw [in=165, out=-90] (96.center) to (2);
		\draw (97.center) to (9.center);
		\draw [in=165, out=-90] (107.center) to (100);
		\draw [in=165, out=-90] (108.center) to (101);
		\draw [in=15, out=-90] (105.center) to (100);
		\draw (102) to (98.center);
		\draw [in=15, out=-90] (106.center) to (101);
		\draw (109.center) to (100);
		\draw (101) to (110.center);
		\draw [in=165, out=-90] (109.center) to (102);
		\draw [in=-90, out=15] (102) to (110.center);
		\draw (112.center) to (107.center);
		\draw (113.center) to (108.center);
		\draw (114.center) to (105.center);
		\draw (115.center) to (106.center);
		\draw [in=270, out=15] (118) to (125.center);
		\draw [in=270, out=15] (119) to (127.center);
		\draw (130.center) to (119);
		\draw (129.center) to (118);
		\draw (128) to (116.center);
		\draw (121) to (131.center);
		\draw [in=270, out=165] (119) to (131.center);
		\draw [in=165, out=-90] (132.center) to (118);
		\draw (123.center) to (132.center);
		\draw (133.center) to (125.center);
		\draw (134.center) to (127.center);
		\draw (2) to (135.center);
		\draw (11.center) to (104);
		\draw (137.center) to (50.center);
		\draw (136.center) to (49.center);
		\draw [in=165, out=-90] (139.center) to (46);
		\draw [in=15, out=-90] (140.center) to (46);
		\draw (45) to (140.center);
		\draw (44) to (139.center);
		\draw [in=165, out=-90] (141.center) to (44);
		\draw (28) to (141.center);
		\draw (142.center) to (52.center);
		\draw (143.center) to (54.center);
		\draw (144.center) to (33.center);
		\draw [in=165, out=-90] (148.center) to (87);
		\draw [in=15, out=-90] (149.center) to (87);
		\draw (149.center) to (86);
		\draw (85) to (148.center);
		\draw (150.center) to (94.center);
		\draw (151.center) to (92.center);
		\draw (145.center) to (90.center);
		\draw (146.center) to (91.center);
		\draw (152.center) to (76.center);
		\draw (96.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> f-as-det-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-12.75, 0) {};
		\node [style=none] (3) at (-10.75, 5) {};
		\node [style=none] (4) at (-10.75, 5.5) {$Y$};
		\node [style=none] (5) at (-14, 1.25) {};
		\node [style=none] (6) at (-14, 5.5) {$Y$};
		\node [style=none] (15) at (-9, 0) {$=$};
		\node [style=morphism] (16) at (-12.75, -2.75) {$p$};
		\node [style=none] (17) at (-12, -5.25) {};
		\node [style=none] (18) at (-12, -5.75) {$A$};
		\node [style=bn] (19) at (-12, -4.25) {};
		\node [style=none] (20) at (-11.25, -3.5) {};
		\node [style=none] (21) at (-11.5, 1.25) {};
		\node [style=medium box] (22) at (-10.75, 2.5) {$\;f^\dagger_p\;$};
		\node [style=none] (27) at (-14, 5) {};
		\node [style=none] (30) at (-12.75, -3.5) {};
		\node [style=morphism] (32) at (-12.75, -1.125) {$f$};
		\node [style=morphism] (33) at (-10.75, 4) {$f$};
		\node [style=bn] (56) at (-11.25, 0) {};
		\node [style=none] (57) at (-12.5, 1.25) {};
		\node [style=none] (58) at (-12.5, 5) {};
		\node [style=none] (59) at (-12.5, 5.5) {$A$};
		\node [style=none] (60) at (-10, 1.25) {};
		\node [style=none] (61) at (-11.5, 2.5) {};
		\node [style=none] (62) at (-10, 2.5) {};
		\node [style=bn] (63) at (-6.75, 0.5) {};
		\node [style=none] (64) at (-4.75, 5) {};
		\node [style=none] (65) at (-4.75, 5.5) {$Y$};
		\node [style=none] (66) at (-8, 1.75) {};
		\node [style=none] (67) at (-8, 5.5) {$Y$};
		\node [style=morphism] (68) at (-6.75, -2) {$p$};
		\node [style=none] (69) at (-5, -5.25) {};
		\node [style=none] (70) at (-5, -5.75) {$A$};
		\node [style=bn] (71) at (-6, -3.25) {};
		\node [style=none] (72) at (-5.25, -2.5) {};
		\node [style=none] (73) at (-5.5, 1.75) {};
		\node [style=medium box] (74) at (-4.75, 2.5) {$\;f^\dagger_p\;$};
		\node [style=none] (75) at (-8, 5) {};
		\node [style=none] (76) at (-6.75, -2.5) {};
		\node [style=morphism] (77) at (-6.75, -0.5) {$f$};
		\node [style=morphism] (78) at (-4.75, 4) {$f$};
		\node [style=none] (80) at (-6.5, 1.75) {};
		\node [style=none] (81) at (-6.5, 5) {};
		\node [style=none] (82) at (-6.5, 5.5) {$A$};
		\node [style=none] (83) at (-4, 1.75) {};
		\node [style=none] (84) at (-5.5, 2.5) {};
		\node [style=none] (85) at (-4, 2.5) {};
		\node [style=bn] (86) at (-5, -4.25) {};
		\node [style=none] (87) at (-4, -3.25) {};
		\node [style=none] (88) at (-4, -1.5) {};
		\node [style=none] (89) at (-5.25, -1.5) {};
		\node [style=none] (90) at (-3, 0) {$=$};
		\node [style=bn] (91) at (-0.75, -0.25) {};
		\node [style=none] (92) at (1.25, 5) {};
		\node [style=none] (93) at (1.25, 5.5) {$Y$};
		\node [style=none] (94) at (-2, 1) {};
		\node [style=none] (95) at (-2, 5.5) {$Y$};
		\node [style=morphism] (96) at (-0.75, -2) {$p$};
		\node [style=none] (97) at (0.25, -5.25) {};
		\node [style=none] (98) at (0.25, -5.75) {$A$};
		\node [style=none] (101) at (1.25, 1.75) {};
		\node [style=none] (103) at (-2, 5) {};
		\node [style=none] (104) at (-0.75, -2.75) {};
		\node [style=morphism] (106) at (1.25, 3) {$f$};
		\node [style=none] (107) at (-0.5, 1.75) {};
		\node [style=none] (108) at (-0.5, 5) {};
		\node [style=none] (109) at (-0.5, 5.5) {$A$};
		\node [style=bn] (113) at (0.25, -3.75) {};
		\node [style=none] (114) at (1.25, -2.75) {};
		\node [style=none] (115) at (1.25, -1.5) {};
		\node [style=bn] (118) at (11, 0.5) {};
		\node [style=none] (119) at (12.25, 5) {};
		\node [style=none] (120) at (12.25, 5.5) {$Y$};
		\node [style=none] (121) at (9.75, 1.75) {};
		\node [style=none] (122) at (9.75, 5.5) {$Y$};
		\node [style=morphism] (123) at (11, -2.25) {$p$};
		\node [style=none] (124) at (11.75, -5.25) {};
		\node [style=none] (125) at (11.75, -5.75) {$A$};
		\node [style=bn] (126) at (11.75, -3.75) {};
		\node [style=none] (127) at (12.5, -3) {};
		\node [style=none] (128) at (12.25, 1.75) {};
		\node [style=none] (129) at (9.75, 5) {};
		\node [style=none] (130) at (11, -3) {};
		\node [style=morphism] (131) at (11, -0.625) {$f$};
		\node [style=bn] (132) at (12.5, 0.5) {};
		\node [style=none] (133) at (11.25, 1.75) {};
		\node [style=none] (134) at (13.75, 1.75) {};
		\node [style=none] (135) at (11.25, 5) {};
		\node [style=bn] (136) at (13.75, 3.25) {};
		\node [style=none] (137) at (11.25, 5.5) {$A$};
		\node [style=none] (138) at (8.5, 0) {$=$};
		\node [style=none] (139) at (2.75, 0) {$=$};
		\node [style=morphism] (166) at (-2, 3) {$f$};
		\node [style=bn] (167) at (5.25, 0.5) {};
		\node [style=none] (168) at (7.25, 5) {};
		\node [style=none] (169) at (7.25, 5.5) {$Y$};
		\node [style=none] (170) at (4, 1.75) {};
		\node [style=none] (171) at (4, 5.5) {$Y$};
		\node [style=morphism] (172) at (5.25, -2.25) {$p$};
		\node [style=none] (173) at (6.25, -5.25) {};
		\node [style=none] (174) at (6.25, -5.75) {$A$};
		\node [style=none] (175) at (7.25, 2.5) {};
		\node [style=none] (176) at (4, 5) {};
		\node [style=none] (177) at (5.25, -2.75) {};
		\node [style=none] (179) at (5.5, 1.75) {};
		\node [style=none] (180) at (5.5, 5) {};
		\node [style=none] (181) at (5.5, 5.5) {$A$};
		\node [style=bn] (182) at (6.25, -3.75) {};
		\node [style=none] (183) at (7.25, -2.75) {};
		\node [style=none] (184) at (7.25, -1.5) {};
		\node [style=morphism] (185) at (5.25, -0.625) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (5.center);
		\draw (16) to (0);
		\draw (19) to (17.center);
		\draw [in=15, out=-90] (20.center) to (19);
		\draw [in=15, out=-90] (21.center) to (0);
		\draw (3.center) to (22);
		\draw (27.center) to (5.center);
		\draw [in=165, out=-90] (30.center) to (19);
		\draw (16) to (30.center);
		\draw (58.center) to (57.center);
		\draw [in=165, out=-90] (57.center) to (56);
		\draw [in=15, out=-90] (60.center) to (56);
		\draw (56) to (20.center);
		\draw (61.center) to (21.center);
		\draw (62.center) to (60.center);
		\draw [in=-90, out=165] (63) to (66.center);
		\draw (68) to (63);
		\draw [in=15, out=-90] (72.center) to (71);
		\draw [in=15, out=-90] (73.center) to (63);
		\draw (64.center) to (74);
		\draw (75.center) to (66.center);
		\draw [in=165, out=-90] (76.center) to (71);
		\draw (68) to (76.center);
		\draw (81.center) to (80.center);
		\draw (84.center) to (73.center);
		\draw (85.center) to (83.center);
		\draw [in=165, out=-90] (71) to (86);
		\draw (86) to (69.center);
		\draw [in=15, out=-90] (87.center) to (86);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (80.center) to (88.center);
		\draw (89.center) to (72.center);
		\draw [in=90, out=-90] (83.center) to (89.center);
		\draw [in=-90, out=165] (91) to (94.center);
		\draw (96) to (91);
		\draw [in=15, out=-90] (101.center) to (91);
		\draw (103.center) to (94.center);
		\draw (96) to (104.center);
		\draw (108.center) to (107.center);
		\draw (113) to (97.center);
		\draw [in=15, out=-90] (114.center) to (113);
		\draw (115.center) to (114.center);
		\draw [in=90, out=-90] (107.center) to (115.center);
		\draw [in=-90, out=165] (118) to (121.center);
		\draw (123) to (118);
		\draw (126) to (124.center);
		\draw [in=15, out=-90] (127.center) to (126);
		\draw [in=15, out=-90] (128.center) to (118);
		\draw (129.center) to (121.center);
		\draw [in=165, out=-90] (130.center) to (126);
		\draw (123) to (130.center);
		\draw (119.center) to (128.center);
		\draw (132) to (127.center);
		\draw [in=165, out=-90] (133.center) to (132);
		\draw [in=270, out=15] (132) to (134.center);
		\draw (136) to (134.center);
		\draw (135.center) to (133.center);
		\draw [in=165, out=-90] (104.center) to (113);
		\draw (92.center) to (101.center);
		\draw [in=-90, out=165] (167) to (170.center);
		\draw (172) to (167);
		\draw [in=15, out=-90] (175.center) to (167);
		\draw (176.center) to (170.center);
		\draw (172) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182) to (173.center);
		\draw [in=15, out=-90] (183.center) to (182);
		\draw (184.center) to (183.center);
		\draw [in=90, out=-90] (179.center) to (184.center);
		\draw [in=165, out=-90] (177.center) to (182);
		\draw (168.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> f-as-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, 0) {};
		\node [style=none] (3) at (-3, 4.5) {};
		\node [style=none] (4) at (-3, 5) {$Y$};
		\node [style=none] (5) at (-6.25, 1.25) {};
		\node [style=none] (6) at (-6.25, 5) {$Y$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=morphism] (16) at (-5, -2.5) {$p$};
		\node [style=none] (17) at (-4.25, -4.75) {};
		\node [style=none] (18) at (-4.25, -5.25) {$A$};
		\node [style=bn] (19) at (-4.25, -3.75) {};
		\node [style=none] (20) at (-3.5, -3) {};
		\node [style=none] (21) at (-3.75, 1.25) {};
		\node [style=medium box] (22) at (-3, 1.75) {$\;f^\dagger_p\;$};
		\node [style=none] (27) at (-6.25, 4.5) {};
		\node [style=none] (30) at (-5, -3) {};
		\node [style=morphism] (32) at (-5, -1) {$f$};
		\node [style=morphism] (33) at (-3, 3.5) {$f$};
		\node [style=bn] (34) at (3, 0) {};
		\node [style=none] (35) at (4.25, 4.5) {};
		\node [style=none] (36) at (4.25, 5) {$Y$};
		\node [style=none] (37) at (1.75, 1.25) {};
		\node [style=none] (38) at (1.75, 5) {$Y$};
		\node [style=morphism] (39) at (3, -2.5) {$p$};
		\node [style=none] (40) at (3.75, -4.75) {};
		\node [style=none] (41) at (3.75, -5.25) {$A$};
		\node [style=bn] (42) at (3.75, -3.75) {};
		\node [style=none] (43) at (4.5, -3) {};
		\node [style=none] (44) at (4.25, 1.25) {};
		\node [style=none] (46) at (1.75, 4.5) {};
		\node [style=none] (48) at (3, -3) {};
		\node [style=morphism] (49) at (3, -1) {$f$};
		\node [style=bn] (50) at (4.5, 0) {};
		\node [style=none] (51) at (3.25, 1.25) {};
		\node [style=none] (52) at (5.75, 1.25) {};
		\node [style=none] (53) at (3.25, 4.5) {};
		\node [style=bn] (54) at (5.75, 2.75) {};
		\node [style=none] (55) at (3.25, 5) {$A$};
		\node [style=bn] (56) at (-3.5, 0) {};
		\node [style=none] (57) at (-4.75, 1.25) {};
		\node [style=none] (58) at (-4.75, 4.5) {};
		\node [style=none] (59) at (-4.75, 5) {$A$};
		\node [style=none] (60) at (-2.25, 1.25) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (5.center);
		\draw (16) to (0);
		\draw (19) to (17.center);
		\draw [in=15, out=-90] (20.center) to (19);
		\draw [in=15, out=-90] (21.center) to (0);
		\draw (3.center) to (22);
		\draw (27.center) to (5.center);
		\draw [in=165, out=-90] (30.center) to (19);
		\draw (16) to (30.center);
		\draw [in=-90, out=165] (34) to (37.center);
		\draw (39) to (34);
		\draw (42) to (40.center);
		\draw [in=15, out=-90] (43.center) to (42);
		\draw [in=15, out=-90] (44.center) to (34);
		\draw (46.center) to (37.center);
		\draw [in=165, out=-90] (48.center) to (42);
		\draw (39) to (48.center);
		\draw (35.center) to (44.center);
		\draw (50) to (43.center);
		\draw [in=165, out=-90] (51.center) to (50);
		\draw [in=270, out=15] (50) to (52.center);
		\draw (54) to (52.center);
		\draw (53.center) to (51.center);
		\draw (58.center) to (57.center);
		\draw [in=165, out=-90] (57.center) to (56);
		\draw [in=15, out=-90] (60.center) to (56);
		\draw (56) to (20.center);
		\draw (61.center) to (21.center);
		\draw (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lem-weak-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-14, -4.25) {};
		\node [style=none] (85) at (-14, -4.75) {$A$};
		\node [style=none] (86) at (-14, 4.75) {$X$};
		\node [style=none] (87) at (-14, 4.25) {};
		\node [style=morphism] (88) at (-14, -1.75) {$r$};
		\node [style=morphism] (89) at (-14, 1.75) {$\texttt{samp}_X$};
		\node [style=none] (90) at (-9.5, -4.25) {};
		\node [style=none] (91) at (-9.5, -4.75) {$A$};
		\node [style=none] (92) at (-9.5, 4.25) {};
		\node [style=bn] (93) at (-9.5, -3.25) {};
		\node [style=morphism] (94) at (-9.5, 1.575) {$P(f^\dagger_p)$};
		\node [style=morphism] (95) at (-10.25, -1.875) {$q$};
		\node [style=none] (96) at (-8.75, -0.25) {};
		\node [style=none] (97) at (-10.25, -2.5) {};
		\node [style=medium box] (98) at (-9.5, -0.25) {$\;\sigma_{Y,A}\;$};
		\node [style=none] (99) at (-8.75, -2.5) {};
		\node [style=none] (100) at (-10.25, -0.25) {};
		\node [style=none] (103) at (-12, 0) {$=$};
		\node [style=morphism] (104) at (-9.5, 3.25) {$\texttt{samp}_X$};
		\node [style=none] (105) at (-9.5, 4.75) {$X$};
		\node [style=none] (106) at (-3.75, -4.25) {};
		\node [style=none] (107) at (-3.75, -4.75) {$A$};
		\node [style=none] (108) at (-3.75, 4.25) {};
		\node [style=bn] (109) at (-3.75, -3.25) {};
		\node [style=morphism] (110) at (-3.75, 3) {$\;f^\dagger_p\;$};
		\node [style=morphism] (111) at (-4.5, -1.875) {$q$};
		\node [style=none] (112) at (-3, -0.25) {};
		\node [style=none] (113) at (-4.5, -2.5) {};
		\node [style=medium box] (114) at (-3.75, -0.25) {$\;\sigma_{Y,A}\;$};
		\node [style=none] (115) at (-3, -2.5) {};
		\node [style=none] (116) at (-4.5, -0.25) {};
		\node [style=none] (119) at (-6.75, 0) {$=$};
		\node [style=morphism] (120) at (-3.75, 1.325) {$\texttt{samp}_{Y\otimes A}$};
		\node [style=none] (121) at (-3.75, 4.75) {$X$};
		\node [style=none] (122) at (-4.5, 3) {};
		\node [style=none] (123) at (-4.5, 1.325) {};
		\node [style=none] (124) at (-3, 3) {};
		\node [style=none] (125) at (-3, 1.325) {};
		\node [style=none] (150) at (6.5, -4.25) {};
		\node [style=none] (151) at (6.5, -4.75) {$A$};
		\node [style=none] (152) at (6.5, 4.25) {};
		\node [style=bn] (153) at (6.5, -3.25) {};
		\node [style=morphism] (154) at (6.5, 2.5) {$\;f^\dagger_p\;$};
		\node [style=morphism] (155) at (5.75, -1.75) {$p$};
		\node [style=none] (156) at (7.25, 2.5) {};
		\node [style=none] (157) at (5.75, -2.5) {};
		\node [style=none] (158) at (7.25, -2.5) {};
		\node [style=none] (159) at (5.75, 2.5) {};
		\node [style=none] (161) at (4.25, 0) {$=$};
		\node [style=morphism] (162) at (5.75, 0.25) {$f$};
		\node [style=none] (163) at (6.5, 4.75) {$X$};
		\node [style=none] (166) at (10.5, -4.25) {};
		\node [style=none] (167) at (10.5, -4.75) {$A$};
		\node [style=none] (168) at (10.5, 4.75) {$X$};
		\node [style=none] (169) at (10.5, 4.25) {};
		\node [style=morphism] (170) at (10.5, 0) {$p$};
		\node [style=none] (172) at (8.75, 0) {$=$};
		\node [style=none] (173) at (2.25, -4.25) {};
		\node [style=none] (174) at (2.25, -4.75) {$A$};
		\node [style=none] (175) at (2.25, 4.25) {};
		\node [style=bn] (176) at (2.25, -3.25) {};
		\node [style=morphism] (177) at (2.25, 2.5) {$\;f^\dagger_p\;$};
		\node [style=morphism] (178) at (1.5, -1.75) {$q$};
		\node [style=none] (179) at (3, 2.5) {};
		\node [style=none] (180) at (1.5, -2.5) {};
		\node [style=none] (181) at (3, -2.5) {};
		\node [style=none] (182) at (1.5, 2.5) {};
		\node [style=none] (183) at (-1, 0) {$=$};
		\node [style=morphism] (184) at (1.5, 0.25) {$\samp_Y$};
		\node [style=none] (185) at (2.25, 4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (84.center);
		\draw (89) to (87.center);
		\draw (89) to (88);
		\draw (93) to (90.center);
		\draw (92.center) to (94);
		\draw [in=165, out=-90] (97.center) to (93);
		\draw (94) to (98);
		\draw [in=15, out=-90] (99.center) to (93);
		\draw (100.center) to (97.center);
		\draw (109) to (106.center);
		\draw (108.center) to (110);
		\draw [in=165, out=-90] (113.center) to (109);
		\draw [in=15, out=-90] (115.center) to (109);
		\draw (116.center) to (113.center);
		\draw (120) to (114);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (153) to (150.center);
		\draw (152.center) to (154);
		\draw [in=165, out=-90] (157.center) to (153);
		\draw [in=15, out=-90] (158.center) to (153);
		\draw (159.center) to (157.center);
		\draw (170) to (166.center);
		\draw (169.center) to (170);
		\draw (96.center) to (99.center);
		\draw (112.center) to (115.center);
		\draw (156.center) to (158.center);
		\draw (176) to (173.center);
		\draw (175.center) to (177);
		\draw [in=165, out=-90] (180.center) to (176);
		\draw [in=15, out=-90] (181.center) to (176);
		\draw (182.center) to (180.center);
		\draw (179.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lem-weak-stronger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, -4) {};
		\node [style=none] (2) at (-3, -4.5) {$A$};
		\node [style=bn] (3) at (-3, -3) {};
		\node [style=morphism] (4) at (-4, -1.625) {$q$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-4, -2) {};
		\node [style=medium box] (7) at (-2.5, 1) {$\;\sigma_{Y,A}\;$};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=bn] (10) at (-4, -0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=morphism] (13) at (-2.5, 2.875) {$P(f_p^\dagger)$};
		\node [style=morphism] (14) at (-2.5, 4.5) {$Pf$};
		\node [style=none] (15) at (-2.5, 5.5) {};
		\node [style=none] (18) at (-2.5, 6) {$PY$};
		\node [style=morphism] (32) at (4.25, 3.5) {$P(1_Y\!\otimes\!\texttt{del}_A)$};
		\node [style=none] (37) at (-3, 1) {};
		\node [style=none] (39) at (-5.25, 0.75) {};
		\node [style=none] (40) at (-5.25, 5.5) {};
		\node [style=none] (41) at (-5.25, 6) {$PY$};
		\node [style=none] (42) at (3.75, -4) {};
		\node [style=none] (43) at (3.75, -4.5) {$A$};
		\node [style=bn] (44) at (3.75, -3) {};
		\node [style=morphism] (45) at (2.75, -1.625) {$q$};
		\node [style=none] (46) at (4.75, 1) {};
		\node [style=none] (47) at (2.75, -2) {};
		\node [style=medium box] (48) at (4.25, 1) {$\;\sigma_{Y,A}\;$};
		\node [style=none] (49) at (4.75, -2) {};
		\node [style=bn] (50) at (2.75, -0.5) {};
		\node [style=none] (51) at (3.75, 0.5) {};
		\node [style=none] (54) at (4.25, 5.5) {};
		\node [style=none] (55) at (4.25, 6) {$PY$};
		\node [style=none] (56) at (3.75, 1) {};
		\node [style=none] (57) at (1.5, 0.75) {};
		\node [style=none] (58) at (1.5, 5.5) {};
		\node [style=none] (59) at (1.5, 6) {$PY$};
		\node [style=none] (60) at (7, 0) {$=$};
		\node [style=none] (62) at (10.75, -4) {};
		\node [style=none] (63) at (10.75, -4.5) {$A$};
		\node [style=bn] (64) at (10.75, -3) {};
		\node [style=morphism] (65) at (9.75, -1.625) {$q$};
		\node [style=none] (67) at (9.75, -2) {};
		\node [style=none] (69) at (11.75, -2) {};
		\node [style=bn] (70) at (9.75, -0.5) {};
		\node [style=none] (71) at (10.75, 0.5) {};
		\node [style=none] (73) at (10.75, 6) {$PY$};
		\node [style=none] (74) at (10.75, 5.5) {};
		\node [style=none] (75) at (8.75, 0.5) {};
		\node [style=none] (76) at (8.75, 5.5) {};
		\node [style=none] (77) at (8.75, 6) {$PY$};
		\node [style=bn] (78) at (11.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw [in=165, out=-90] (6.center) to (3);
		\draw [in=15, out=-90] (8.center) to (3);
		\draw [in=270, out=15] (10) to (12.center);
		\draw (5.center) to (8.center);
		\draw (10) to (6.center);
		\draw (37.center) to (12.center);
		\draw (7) to (15.center);
		\draw [in=165, out=-90] (39.center) to (10);
		\draw (40.center) to (39.center);
		\draw (44) to (42.center);
		\draw [in=165, out=-90] (47.center) to (44);
		\draw [in=15, out=-90] (49.center) to (44);
		\draw [in=270, out=15] (50) to (51.center);
		\draw (46.center) to (49.center);
		\draw (50) to (47.center);
		\draw (56.center) to (51.center);
		\draw (48) to (54.center);
		\draw [in=165, out=-90] (57.center) to (50);
		\draw (58.center) to (57.center);
		\draw (64) to (62.center);
		\draw [in=165, out=-90] (67.center) to (64);
		\draw [in=15, out=-90] (69.center) to (64);
		\draw [in=270, out=15] (70) to (71.center);
		\draw (70) to (67.center);
		\draw (74.center) to (71.center);
		\draw [in=165, out=-90] (75.center) to (70);
		\draw (76.center) to (75.center);
		\draw (78) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$f$};
		\node [style=bn] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=bn] (5) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> prop-dil-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 2.5) {$A$};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-2, -2.5) {$\Theta$};
		\node [style=morphism] (4) at (-2, 0) {$p$};
		\node [style=none] (5) at (3, 3.75) {};
		\node [style=none] (6) at (3, 4.25) {$A$};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (3, -3.5) {$\Theta$};
		\node [style=morphism] (10) at (1.75, -0.5) {$q$};
		\node [style=bn] (11) at (3, -2) {};
		\node [style=none] (12) at (4.25, 1) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=large morphism] (14) at (3, 1.75) {$t$};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (2.center);
		\draw (11) to (7.center);
		\draw [in=-90, out=180, looseness=1.25] (11) to (10);
		\draw [in=90, out=-90, looseness=1.75] (13.center) to (10);
		\draw [in=0, out=-90] (12.center) to (11);
		\draw (5.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> r-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -4.25) {};
		\node [style=none] (1) at (-3, -4.75) {$A$};
		\node [style=none] (2) at (-3, 5.25) {$PX$};
		\node [style=none] (3) at (-3, 4.75) {};
		\node [style=medium box] (4) at (-3, 0) {$r$};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (6) at (4.5, -4.25) {};
		\node [style=none] (7) at (4.5, -4.75) {$A$};
		\node [style=none] (8) at (4.5, 4.75) {};
		\node [style=bn] (10) at (4.5, -3) {};
		\node [style=morphism] (12) at (4.5, 3.5) {$P(f^\dagger_p)$};
		\node [style=none] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (3.5, -2) {};
		\node [style=none] (19) at (4.5, 5.25) {$PX$};
		\node [style=medium box] (20) at (4.5, 0.75) {$\;\sigma_{Y,A}\;$};
		\node [style=none] (21) at (5.5, -2) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (6.5, 2.125) {$P(Y\otimes A)$};
		\node [style=none] (24) at (2.5, -0.5) {$PY$};
		\node [style=morphism] (25) at (3.5, -1.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (10) to (6.center);
		\draw (3.center) to (4);
		\draw (8.center) to (12);
		\draw [in=165, out=-90] (16.center) to (10);
		\draw (12) to (20);
		\draw [in=15, out=-90] (21.center) to (10);
		\draw (22.center) to (16.center);
		\draw (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> retract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-12, -3.5) {$\tau$};
		\node [style=bn] (1) at (-12, -2.5) {};
		\node [style=none] (2) at (-13, -1.5) {};
		\node [style=none] (3) at (-11, -1.5) {};
		\node [style=morphism] (4) at (-11, -1) {$P(f^\dagger_p)$};
		\node [style=morphism] (5) at (-11, 0.5) {$Pf$};
		\node [style=morphism] (6) at (-11, 2) {$\samp$};
		\node [style=none] (7) at (-11, 3) {};
		\node [style=none] (8) at (-13, 3) {};
		\node [style=none] (9) at (-13, 3.5) {$PX$};
		\node [style=none] (10) at (-11, 3.5) {$X$};
		\node [style=none] (11) at (-8.5, 0) {$=$};
		\node [style=state] (12) at (-6, -3.5) {$\tau$};
		\node [style=bn] (13) at (-6, -2.5) {};
		\node [style=none] (14) at (-7, -1.5) {};
		\node [style=none] (15) at (-5, -1.5) {};
		\node [style=morphism] (16) at (-5, 0.5) {$f^\dagger_p$};
		\node [style=morphism] (17) at (-5, 2) {$f$};
		\node [style=morphism] (18) at (-5, -1) {$\samp$};
		\node [style=none] (19) at (-5, 3) {};
		\node [style=none] (20) at (-7, 3) {};
		\node [style=none] (21) at (-7, 3.5) {$PX$};
		\node [style=none] (22) at (-5, 3.5) {$X$};
		\node [style=none] (23) at (-2.75, 0) {$=$};
		\node [style=state] (24) at (0.75, -3.5) {$q$};
		\node [style=bn] (25) at (0.75, -2.5) {};
		\node [style=none] (26) at (-0.25, -1.5) {};
		\node [style=none] (27) at (1.75, -1.5) {};
		\node [style=morphism] (28) at (1.75, -0.5) {$f^\dagger_p$};
		\node [style=morphism] (29) at (1.75, 1.5) {$f$};
		\node [style=morphism] (30) at (-0.25, 0.5) {$\samp^\dagger_\tau$};
		\node [style=none] (31) at (1.75, 3) {};
		\node [style=none] (32) at (-0.25, 3) {};
		\node [style=none] (33) at (-0.25, 3.5) {$PX$};
		\node [style=none] (34) at (1.75, 3.5) {$X$};
		\node [style=none] (35) at (3.5, 0) {$=$};
		\node [style=state] (36) at (7, -3.5) {$q$};
		\node [style=bn] (37) at (7, -2.5) {};
		\node [style=none] (38) at (6, -1.5) {};
		\node [style=none] (39) at (8, -1.5) {};
		\node [style=morphism] (42) at (6, 0.5) {$\samp^\dagger_\tau$};
		\node [style=none] (43) at (8, 3) {};
		\node [style=none] (44) at (6, 3) {};
		\node [style=none] (45) at (6, 3.5) {$PX$};
		\node [style=none] (46) at (8, 3.5) {$X$};
		\node [style=none] (47) at (9.25, 0) {$=$};
		\node [style=state] (48) at (11.5, -3.5) {$\tau$};
		\node [style=bn] (49) at (11.5, -2.5) {};
		\node [style=none] (50) at (10.5, -1.5) {};
		\node [style=none] (51) at (12.5, -1.5) {};
		\node [style=morphism] (54) at (12.5, 0.5) {$\samp$};
		\node [style=none] (55) at (12.5, 3) {};
		\node [style=none] (56) at (10.5, 3) {};
		\node [style=none] (57) at (10.5, 3.5) {$PX$};
		\node [style=none] (58) at (12.5, 3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (3.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (13) to (12);
		\draw [in=165, out=-90] (14.center) to (13);
		\draw [in=-90, out=15, looseness=1.25] (13) to (15.center);
		\draw (19.center) to (15.center);
		\draw (20.center) to (14.center);
		\draw (25) to (24);
		\draw [in=165, out=-90] (26.center) to (25);
		\draw [in=-90, out=15, looseness=1.25] (25) to (27.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (26.center);
		\draw (37) to (36);
		\draw [in=165, out=-90] (38.center) to (37);
		\draw [in=-90, out=15, looseness=1.25] (37) to (39.center);
		\draw (43.center) to (39.center);
		\draw (44.center) to (38.center);
		\draw (49) to (48);
		\draw [in=165, out=-90] (50.center) to (49);
		\draw [in=-90, out=15, looseness=1.25] (49) to (51.center);
		\draw (55.center) to (51.center);
		\draw (56.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rho-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$:=$};
		\node [style=none] (1) at (-3, 0) {$\rho$};
		\node [style=none] (2) at (4, -3.25) {};
		\node [style=none] (3) at (4, -3.75) {$A$};
		\node [style=none] (4) at (2.5, 3) {};
		\node [style=none] (5) at (2.5, 3.5) {$X$};
		\node [style=none] (6) at (5.5, 3) {};
		\node [style=none] (7) at (5.5, 3.5) {$Y$};
		\node [style=bn] (8) at (3.25, -0.5) {};
		\node [style=bn] (9) at (4.75, -0.5) {};
		\node [style=bn] (10) at (4, -2.25) {};
		\node [style=medium box] (11) at (2.5, 1.5) {$\,\;f^\dagger_p\;\,$};
		\node [style=medium box] (12) at (5.5, 1.5) {$\,\;g^\dagger_q\;\,$};
		\node [style=none] (13) at (4.75, 0.75) {};
		\node [style=none] (14) at (6.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (3.25, -1.5) {};
		\node [style=none] (18) at (4.75, -1.5) {};
		\node [style=morphism] (19) at (3.25, -1.25) {$s$};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=none] (22) at (4.75, 1.5) {};
		\node [style=none] (23) at (6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (15.center) to (8);
		\draw [in=165, out=-90] (16.center) to (9);
		\draw [in=15, out=-90] (13.center) to (8);
		\draw (10) to (2.center);
		\draw (4.center) to (11);
		\draw (6.center) to (12);
		\draw [in=15, out=-90] (14.center) to (9);
		\draw (17.center) to (8);
		\draw (9) to (18.center);
		\draw [in=165, out=-90] (17.center) to (10);
		\draw [in=-90, out=15] (10) to (18.center);
		\draw (20.center) to (15.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> samp-canc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -3.25) {$A$};
		\node [style=none] (1) at (-10, -2.75) {};
		\node [style=none] (2) at (-12, 4) {$X$};
		\node [style=none] (3) at (-12, 1.75) {};
		\node [style=none] (4) at (-9.5, 4) {$Y$};
		\node [style=none] (5) at (-9.5, 3.5) {};
		\node [style=bn] (6) at (-10, -1.75) {};
		\node [style=bn] (7) at (-11, 0.75) {};
		\node [style=morphism] (8) at (-11, -0.25) {$p$};
		\node [style=medium box] (9) at (-9.5, 2.25) {$f$};
		\node [style=none] (10) at (-10, 1.75) {};
		\node [style=none] (11) at (-9, -0.75) {};
		\node [style=none] (12) at (-7, 0) {$=$};
		\node [style=none] (13) at (-3.5, -3.25) {$A$};
		\node [style=none] (14) at (-3.5, -2.75) {};
		\node [style=none] (15) at (-5.5, 4) {$X$};
		\node [style=none] (16) at (-5.5, 1.75) {};
		\node [style=none] (17) at (-3, 4) {$Y$};
		\node [style=none] (18) at (-3, 3.5) {};
		\node [style=bn] (19) at (-3.5, -1.75) {};
		\node [style=bn] (20) at (-4.5, 0.75) {};
		\node [style=morphism] (21) at (-4.5, -0.25) {$p$};
		\node [style=medium box] (22) at (-3, 2.25) {$g$};
		\node [style=none] (23) at (-3.5, 1.75) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (0, 0) {$\implies$};
		\node [style=none] (26) at (4.5, -3.25) {$A$};
		\node [style=none] (27) at (4.5, -2.75) {};
		\node [style=none] (28) at (2.5, 4) {$X$};
		\node [style=none] (29) at (2.5, 1.75) {};
		\node [style=none] (30) at (5, 4) {$PY$};
		\node [style=none] (31) at (5, 3.5) {};
		\node [style=bn] (32) at (4.5, -1.75) {};
		\node [style=bn] (33) at (3.5, 0.75) {};
		\node [style=morphism] (34) at (3.5, -0.25) {$p$};
		\node [style=medium box] (35) at (5, 2.25) {$f^\#$};
		\node [style=none] (36) at (4.5, 1.75) {};
		\node [style=none] (37) at (5.5, -0.75) {};
		\node [style=none] (38) at (7.5, 0) {$=$};
		\node [style=none] (39) at (11, -3.25) {$A$};
		\node [style=none] (40) at (11, -2.75) {};
		\node [style=none] (41) at (9, 4) {$X$};
		\node [style=none] (42) at (9, 1.75) {};
		\node [style=none] (43) at (11.5, 4) {$PY$};
		\node [style=none] (44) at (11.5, 3.5) {};
		\node [style=bn] (45) at (11, -1.75) {};
		\node [style=bn] (46) at (10, 0.75) {};
		\node [style=morphism] (47) at (10, -0.25) {$p$};
		\node [style=medium box] (48) at (11.5, 2.25) {$g^\#$};
		\node [style=none] (49) at (11, 1.75) {};
		\node [style=none] (50) at (12, -0.75) {};
		\node [style=none] (51) at (-12, 3.5) {};
		\node [style=none] (52) at (-5.5, 3.5) {};
		\node [style=none] (53) at (2.5, 3.5) {};
		\node [style=none] (54) at (9, 3.5) {};
		\node [style=none] (55) at (-9, 1.75) {};
		\node [style=none] (56) at (-2.5, 1.75) {};
		\node [style=none] (57) at (5.5, 1.75) {};
		\node [style=none] (58) at (12, 1.75) {};
		\node [style=none] (59) at (-11, -0.75) {};
		\node [style=none] (60) at (-4.5, -0.75) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (62) at (10, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=15] (6) to (11.center);
		\draw [in=270, out=15] (7) to (10.center);
		\draw (7) to (8);
		\draw [in=270, out=165] (7) to (3.center);
		\draw (6) to (1.center);
		\draw (9) to (5.center);
		\draw [in=270, out=15] (19) to (24.center);
		\draw [in=270, out=15] (20) to (23.center);
		\draw (20) to (21);
		\draw [in=270, out=165] (20) to (16.center);
		\draw (19) to (14.center);
		\draw (22) to (18.center);
		\draw [in=270, out=15] (32) to (37.center);
		\draw [in=270, out=15] (33) to (36.center);
		\draw (33) to (34);
		\draw [in=270, out=165] (33) to (29.center);
		\draw (32) to (27.center);
		\draw (35) to (31.center);
		\draw [in=270, out=15] (45) to (50.center);
		\draw [in=270, out=15] (46) to (49.center);
		\draw (46) to (47);
		\draw [in=270, out=165] (46) to (42.center);
		\draw (45) to (40.center);
		\draw (48) to (44.center);
		\draw (51.center) to (3.center);
		\draw (52.center) to (16.center);
		\draw (53.center) to (29.center);
		\draw (54.center) to (42.center);
		\draw (55.center) to (11.center);
		\draw (56.center) to (24.center);
		\draw (57.center) to (37.center);
		\draw (58.center) to (50.center);
		\draw (8) to (59.center);
		\draw (21) to (60.center);
		\draw (34) to (61.center);
		\draw (47) to (62.center);
		\draw [in=165, out=-90] (59.center) to (6);
		\draw [in=165, out=-90] (60.center) to (19);
		\draw [in=165, out=-90] (61.center) to (32);
		\draw [in=165, out=-90] (62.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> samp-dag-com1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2) {$p$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=morphism] (2) at (-2, 1.5) {$\texttt{samp}_\pi^\dagger$};
		\node [style=morphism] (3) at (-2, 3.5) {$Pf$};
		\node [style=none] (4) at (-2, 4.5) {};
		\node [style=none] (5) at (-2, 5) {$PY$};
		\node [style=none] (6) at (-4, 4.5) {};
		\node [style=none] (7) at (-4, 5) {$X$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=state] (9) at (3, -2) {$p$};
		\node [style=bn] (10) at (3, 0) {};
		\node [style=morphism] (11) at (4, 1.5) {$f$};
		\node [style=morphism] (12) at (4, 3.5) {$\texttt{samp}_{\delta\circ q}^\dagger$};
		\node [style=none] (13) at (4, 4.5) {};
		\node [style=none] (14) at (4, 5) {$PY$};
		\node [style=none] (15) at (2, 4.5) {};
		\node [style=none] (16) at (2, 5) {$X$};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90] (8.center) to (1);
		\draw [in=270, out=0] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (1) to (0);
		\draw (15.center) to (17.center);
		\draw [in=180, out=-90] (17.center) to (10);
		\draw [in=270, out=0] (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> samp-dag-com2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2) {$p$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=morphism] (2) at (-2, 1.5) {$\texttt{samp}_\pi^\dagger$};
		\node [style=morphism] (3) at (-2, 3.5) {$Pf$};
		\node [style=none] (4) at (-2, 6.5) {};
		\node [style=none] (5) at (-2, 7) {$Y$};
		\node [style=none] (6) at (-4, 6.5) {};
		\node [style=none] (7) at (-4, 7) {$X$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=state] (9) at (3, -2) {$p$};
		\node [style=bn] (10) at (3, 0) {};
		\node [style=morphism] (11) at (4, 1.5) {$f$};
		\node [style=morphism] (12) at (4, 3.5) {$\texttt{samp}_{\delta\circ q}^\dagger$};
		\node [style=none] (13) at (4, 6.5) {};
		\node [style=none] (14) at (4, 7) {$Y$};
		\node [style=none] (15) at (2, 6.5) {};
		\node [style=none] (16) at (2, 7) {$X$};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=morphism] (19) at (-2, 5.25) {$\texttt{samp}$};
		\node [style=morphism] (20) at (4, 5.25) {$\texttt{samp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90] (8.center) to (1);
		\draw [in=270, out=0] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (15.center) to (17.center);
		\draw [in=180, out=-90] (17.center) to (10);
		\draw [in=270, out=0] (10) to (11);
		\draw (11) to (12);
		\draw (10) to (9);
		\draw (13.center) to (20);
		\draw (20) to (12);
		\draw (4.center) to (19);
		\draw (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> samp-dag-com3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2) {$p$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=morphism] (2) at (-2, 1.5) {$\texttt{samp}_\pi^\dagger$};
		\node [style=morphism] (3) at (-2, 3.5) {$\texttt{samp}$};
		\node [style=none] (4) at (-2, 6.5) {};
		\node [style=none] (5) at (-2, 7) {$Y$};
		\node [style=none] (6) at (-4, 6.5) {};
		\node [style=none] (7) at (-4, 7) {$X$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=state] (9) at (3, -2) {$p$};
		\node [style=bn] (10) at (3, 0) {};
		\node [style=morphism] (11) at (4, 1.5) {$f$};
		\node [style=morphism] (12) at (4, 3.5) {$\texttt{samp}_{\delta\circ q}^\dagger$};
		\node [style=none] (13) at (4, 6.5) {};
		\node [style=none] (14) at (4, 7) {$Y$};
		\node [style=none] (15) at (2, 6.5) {};
		\node [style=none] (16) at (2, 7) {$X$};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=morphism] (19) at (-2, 5.25) {$f$};
		\node [style=morphism] (20) at (4, 5.25) {$\texttt{samp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90] (8.center) to (1);
		\draw [in=270, out=0] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (15.center) to (17.center);
		\draw [in=180, out=-90] (17.center) to (10);
		\draw [in=270, out=0] (10) to (11);
		\draw (11) to (12);
		\draw (10) to (9);
		\draw (13.center) to (20);
		\draw (20) to (12);
		\draw (4.center) to (19);
		\draw (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> samp-dag-com4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2) {$p$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=morphism] (2) at (-2, 1.5) {$f$};
		\node [style=morphism] (3) at (-2, 3.5) {$\texttt{samp}_{\delta\circ q}^\dagger$};
		\node [style=none] (4) at (-2, 6.5) {};
		\node [style=none] (5) at (-2, 7) {$Y$};
		\node [style=none] (6) at (-4, 6.5) {};
		\node [style=none] (7) at (-4, 7) {$X$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=morphism] (9) at (-2, 5.25) {$\texttt{samp}$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=state] (11) at (3, -2) {$p$};
		\node [style=bn] (12) at (3, 0) {};
		\node [style=morphism] (13) at (4, 1.5) {$f$};
		\node [style=none] (15) at (4, 6.5) {};
		\node [style=none] (16) at (4, 7) {$Y$};
		\node [style=none] (17) at (2, 6.5) {};
		\node [style=none] (18) at (2, 7) {$X$};
		\node [style=none] (19) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90] (8.center) to (1);
		\draw [in=270, out=0] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (4.center) to (9);
		\draw (9) to (3);
		\draw (17.center) to (19.center);
		\draw [in=180, out=-90] (19.center) to (12);
		\draw [in=270, out=0] (12) to (13);
		\draw (12) to (11);
		\draw (15.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> samp-dag-com5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -4) {$p$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=morphism] (2) at (-2, 1.5) {$\texttt{samp}^\dagger_{\pi}$};
		\node [style=morphism] (3) at (-2, 3.5) {$\texttt{samp}$};
		\node [style=none] (4) at (-2, 6.5) {};
		\node [style=none] (5) at (-2, 7) {$Y$};
		\node [style=none] (6) at (-4, 6.5) {};
		\node [style=none] (7) at (-4, 7) {$X$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=morphism] (9) at (-2, 5.25) {$f$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=state] (11) at (3, -4) {$q$};
		\node [style=bn] (12) at (3, 0) {};
		\node [style=none] (15) at (4, 6.5) {};
		\node [style=none] (16) at (4, 7) {$Y$};
		\node [style=none] (17) at (2, 6.5) {};
		\node [style=none] (18) at (2, 7) {$X$};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (21) at (6, 0) {$=$};
		\node [style=morphism] (22) at (3, -2) {$f^\dagger_p$};
		\node [style=state] (23) at (9, -4) {$q$};
		\node [style=bn] (24) at (9, -2) {};
		\node [style=none] (27) at (10, 6.5) {};
		\node [style=none] (28) at (10, 7) {$Y$};
		\node [style=none] (29) at (8, 6.5) {};
		\node [style=none] (30) at (8, 7) {$X$};
		\node [style=none] (33) at (12, 0) {$=$};
		\node [style=morphism] (34) at (8, -0.5) {$f^\dagger_p$};
		\node [style=morphism] (35) at (10, -0.5) {$f^\dagger_p$};
		\node [style=morphism] (36) at (4, 1.5) {$\texttt{samp}^\dagger_{\pi}$};
		\node [style=morphism] (37) at (4, 3.5) {$\texttt{samp}$};
		\node [style=morphism] (38) at (4, 5.25) {$f$};
		\node [style=morphism] (39) at (10, 1.5) {$\texttt{samp}^\dagger_{\pi}$};
		\node [style=morphism] (40) at (10, 3.5) {$\texttt{samp}$};
		\node [style=morphism] (41) at (10, 5.25) {$f$};
		\node [style=state] (42) at (15, -4) {$q$};
		\node [style=bn] (43) at (15, -2) {};
		\node [style=none] (44) at (16, 6.5) {};
		\node [style=none] (45) at (16, 7) {$Y$};
		\node [style=none] (46) at (14, 6.5) {};
		\node [style=none] (47) at (14, 7) {$X$};
		\node [style=none] (48) at (18, 0) {$=$};
		\node [style=morphism] (49) at (14, -0.5) {$f^\dagger_p$};
		\node [style=none] (50) at (16, -0.5) {};
		\node [style=state] (51) at (20.5, -4) {$p$};
		\node [style=bn] (52) at (20.5, -2) {};
		\node [style=none] (53) at (19.5, 6.5) {};
		\node [style=none] (54) at (19.5, 7) {$X$};
		\node [style=none] (55) at (21.5, 6.5) {};
		\node [style=none] (56) at (21.5, 7) {$Y$};
		\node [style=morphism] (58) at (21.5, -0.5) {$f$};
		\node [style=none] (59) at (19.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90] (8.center) to (1);
		\draw [in=270, out=0] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (4.center) to (9);
		\draw (9) to (3);
		\draw (17.center) to (19.center);
		\draw [in=180, out=-90] (19.center) to (12);
		\draw (22) to (11);
		\draw (22) to (12);
		\draw [in=0, out=-90] (35) to (24);
		\draw (34) to (29.center);
		\draw [in=180, out=-90] (34) to (24);
		\draw (24) to (23);
		\draw (36) to (37);
		\draw (38) to (37);
		\draw [in=0, out=-90] (36) to (12);
		\draw (38) to (15.center);
		\draw (39) to (40);
		\draw (41) to (40);
		\draw (41) to (27.center);
		\draw (39) to (35);
		\draw (49) to (46.center);
		\draw [in=180, out=-90] (49) to (43);
		\draw (43) to (42);
		\draw [in=0, out=-90] (50.center) to (43);
		\draw (50.center) to (44.center);
		\draw (58) to (55.center);
		\draw [in=0, out=-90] (58) to (52);
		\draw (52) to (51);
		\draw [in=180, out=-90] (59.center) to (52);
		\draw (59.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> std-meas-eq-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.25, -4) {$q$};
		\node [style=morphism] (1) at (-3, 0) {$\delta$};
		\node [style=morphism] (2) at (-3, 2) {$\delta$};
		\node [style=morphism] (3) at (-3, 4) {$\texttt{samp}$};
		\node [style=morphism] (4) at (-3, 6) {$P(f^\dagger)_p$};
		\node [style=none] (5) at (-3, 10) {};
		\node [style=none] (6) at (-3, 10.5) {$X$};
		\node [style=bn] (7) at (-5.25, -2) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (-7.5, 10) {};
		\node [style=none] (10) at (-7.5, 10.5) {$Y$};
		\node [style=morphism] (11) at (-3, 8) {$\texttt{samp}$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=state] (13) at (4.25, -4) {$q$};
		\node [style=morphism] (14) at (6.5, 0) {$\delta$};
		\node [style=morphism] (17) at (6.5, 4) {$P(f^\dagger)_p$};
		\node [style=none] (18) at (6.5, 10) {};
		\node [style=none] (19) at (6.5, 10.5) {$X$};
		\node [style=bn] (20) at (4.25, -2) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, 10) {};
		\node [style=none] (23) at (2, 10.5) {$Y$};
		\node [style=morphism] (24) at (6.5, 8) {$\texttt{samp}$};
		\node [style=none] (25) at (9.5, 0) {$=$};
		\node [style=state] (26) at (14, -4) {$q$};
		\node [style=morphism] (27) at (16.25, 0) {$\delta$};
		\node [style=morphism] (28) at (16.25, 4) {$\texttt{samp}$};
		\node [style=none] (29) at (16.25, 10) {};
		\node [style=none] (30) at (16.25, 10.5) {$X$};
		\node [style=bn] (31) at (14, -2) {};
		\node [style=none] (32) at (11.75, 0) {};
		\node [style=none] (33) at (11.75, 10) {};
		\node [style=none] (34) at (11.75, 10.5) {$Y$};
		\node [style=morphism] (35) at (16.25, 8) {$f^\dagger_p$};
		\node [style=none] (36) at (19.25, 0) {$=$};
		\node [style=state] (37) at (24, -4) {$q$};
		\node [style=morphism] (38) at (26.25, 0) {$f^\dagger_p$};
		\node [style=none] (40) at (26.25, 10) {};
		\node [style=none] (41) at (26.25, 10.5) {$X$};
		\node [style=bn] (42) at (24, -2) {};
		\node [style=none] (43) at (21.75, 0) {};
		\node [style=none] (44) at (21.75, 10) {};
		\node [style=none] (45) at (21.75, 10.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw [in=270, out=0] (7) to (1);
		\draw [in=180, out=-90] (8.center) to (7);
		\draw (7) to (0);
		\draw (5.center) to (11);
		\draw (11) to (4);
		\draw (9.center) to (8.center);
		\draw [in=270, out=0] (20) to (14);
		\draw [in=180, out=-90] (21.center) to (20);
		\draw (20) to (13);
		\draw (18.center) to (24);
		\draw (24) to (17);
		\draw (22.center) to (21.center);
		\draw (17) to (14);
		\draw [in=270, out=0] (31) to (27);
		\draw [in=180, out=-90] (32.center) to (31);
		\draw (31) to (26);
		\draw (29.center) to (35);
		\draw (35) to (28);
		\draw (33.center) to (32.center);
		\draw (28) to (27);
		\draw [in=270, out=0] (42) to (38);
		\draw [in=180, out=-90] (43.center) to (42);
		\draw (42) to (37);
		\draw (44.center) to (43.center);
		\draw (40.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> std-meas-eq-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4.25, -4) {$q$};
		\node [style=none] (1) at (-2, 10) {};
		\node [style=none] (2) at (-2, 10.5) {$X$};
		\node [style=bn] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-6.5, 10) {};
		\node [style=none] (6) at (-6.5, 10.5) {$Y$};
		\node [style=morphism] (7) at (-2, 8) {$\texttt{samp}$};
		\node [style=morphism] (8) at (-2, 0) {$\delta$};
		\node [style=morphism] (9) at (-2, 4) {$P(f^\dagger_p)$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=state] (11) at (4.25, -4) {$q$};
		\node [style=none] (12) at (6.5, 10) {};
		\node [style=none] (13) at (6.5, 10.5) {$X$};
		\node [style=bn] (14) at (4.25, -2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (2, 10) {};
		\node [style=none] (17) at (2, 10.5) {$Y$};
		\node [style=morphism] (18) at (6.5, 8) {$f^\dagger_p$};
		\node [style=morphism] (19) at (6.5, 0) {$\delta$};
		\node [style=morphism] (20) at (6.5, 4) {$\texttt{samp}$};
		\node [style=none] (21) at (8.5, 0) {$=$};
		\node [style=state] (22) at (12.75, -4) {$q$};
		\node [style=none] (23) at (15, 10) {};
		\node [style=none] (24) at (15, 10.5) {$X$};
		\node [style=bn] (25) at (12.75, -2) {};
		\node [style=none] (26) at (10.5, 0) {};
		\node [style=none] (27) at (10.5, 10) {};
		\node [style=none] (28) at (10.5, 10.5) {$Y$};
		\node [style=morphism] (30) at (15, 0) {$f^\dagger_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (4.center) to (3);
		\draw (3) to (0);
		\draw (1.center) to (7);
		\draw (5.center) to (4.center);
		\draw [in=270, out=0] (3) to (8);
		\draw (8) to (9);
		\draw (7) to (9);
		\draw [in=180, out=-90] (15.center) to (14);
		\draw (14) to (11);
		\draw (12.center) to (18);
		\draw (16.center) to (15.center);
		\draw [in=270, out=0] (14) to (19);
		\draw (19) to (20);
		\draw (18) to (20);
		\draw [in=180, out=-90] (26.center) to (25);
		\draw (25) to (22);
		\draw (27.center) to (26.center);
		\draw [in=270, out=0] (25) to (30);
		\draw (23.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> std-meas-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -4) {$p$};
		\node [style=morphism] (1) at (-2.5, -2) {$f$};
		\node [style=morphism] (2) at (-2.5, 0) {$\texttt{samp}_{\delta\circ q}^\dagger$};
		\node [style=morphism] (3) at (-2.5, 2) {$\delta$};
		\node [style=morphism] (4) at (-2.5, 4) {$P\texttt{samp}$};
		\node [style=morphism] (5) at (-2.5, 6) {$P(f^\dagger_p)$};
		\node [style=none] (6) at (-2.5, 8) {};
		\node [style=none] (7) at (-2.5, 8.5) {$PX$};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=state] (9) at (2.75, -4) {$\pi$};
		\node [style=morphism] (10) at (2.75, 0) {$Pf$};
		\node [style=morphism] (11) at (2.75, 4) {$P(f^\dagger_p)$};
		\node [style=none] (12) at (2.75, 8) {};
		\node [style=none] (13) at (2.75, 8.5) {$PX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> std-meas-eq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=state] (34) at (2, -4) {$\pi$};
		\node [style=morphism] (35) at (2, -1.5) {$Pf$};
		\node [style=morphism] (36) at (2, 1.5) {$P(f^\dagger_p)$};
		\node [style=none] (37) at (2, 4) {};
		\node [style=none] (38) at (2, 4.5) {$PX$};
		\node [style=state] (39) at (-2.5, -4) {$p$};
		\node [style=morphism] (40) at (-2.5, -2) {$f$};
		\node [style=morphism] (41) at (-2.5, 0) {$\texttt{samp}_{\delta\circ q}^\dagger$};
		\node [style=morphism] (44) at (-2.5, 2) {$P(f^\dagger_p)$};
		\node [style=none] (45) at (-2.5, 4) {};
		\node [style=none] (46) at (-2.5, 4.5) {$PX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw (45.center) to (44);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (44) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> std-meas-eq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-2.5, -4) {$p$};
		\node [style=morphism] (2) at (-2.5, -2) {$f$};
		\node [style=morphism] (3) at (-2.5, 0) {$\texttt{samp}_{\delta\circ q}^\dagger$};
		\node [style=morphism] (4) at (-2.5, 2) {$P(f^\dagger_p)$};
		\node [style=none] (5) at (-2.5, 4) {};
		\node [style=none] (6) at (-2.5, 4.5) {$PX$};
		\node [style=state] (7) at (2.25, -4) {$p$};
		\node [style=morphism] (8) at (2.25, -2) {$\texttt{samp}_\pi^\dag$};
		\node [style=morphism] (9) at (2.25, 0) {$Pf$};
		\node [style=morphism] (10) at (2.25, 2) {$P(f^\dagger_p)$};
		\node [style=none] (11) at (2.25, 4) {};
		\node [style=none] (12) at (2.25, 4.5) {$PX$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=state] (14) at (6.25, -4) {$\pi$};
		\node [style=morphism] (16) at (6.25, -1.5) {$Pf$};
		\node [style=morphism] (17) at (6.25, 2) {$P(f^\dagger_p)$};
		\node [style=none] (18) at (6.25, 4) {};
		\node [style=none] (19) at (6.25, 4.5) {$PX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (4) to (3);
		\draw (11.center) to (10);
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (10) to (9);
		\draw (18.center) to (17);
		\draw (17) to (16);
		\draw (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

